Tweaking autoregressive methods for inpainting of gaps in audio signals

A novel variant of the Janssen method for audio inpainting is presented and compared to other popular audio inpainting methods based on autoregressive (AR) modeling. Both conceptual differences and practical implications are discussed. The experiments demonstrate the importance of the choice of the AR model estimator, window/context length, and model order. The results show the superiority of the proposed gap-wise Janssen approach using objective metrics, which is confirmed by a listening test.

==> figures/boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.86175,0.93525}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.5in,
at={(0.758in,0.605in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabel style={align=center},
%xticklabels={{anchor},{reference},{extrapolation},{Jan., gap-wise},{Jan., Hann win.},{Jan., rect.\ win.},{A-SPAIN},{A-SPAIN-MOD}},
xticklabels={{anchor},{reference},{extrapolation},{Janssen \\ gap-wise},{Janssen \\ Hann win.},{Janssen \\ rect.\ win.},{A-SPAIN},{A-SPAIN-\\-MOD}},
xticklabel style={rotate=60, align=right},
ymin=-5,
ymax=105,
ytick={0,20,...,100},
ylabel style={text=white!15!black},
ylabel={MUSHRA score},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
major grid style={white!75!black},
minor grid style={white!90!black},
minor y tick num=3,
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.875	0\\
0.75	1.98591037058574\\
1.25	1.98591037058574\\
1.125	0\\
1.25	0\\
0.75	0\\
0.875	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.875	90\\
7.75	94.9647759264644\\
8.25	94.9647759264644\\
8.125	90\\
8.25	85.0352240735356\\
7.75	85.0352240735356\\
7.875	90\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.875	92\\
2.75	95.3098506176429\\
3.25	95.3098506176429\\
3.125	92\\
3.25	88.6901493823571\\
2.75	88.6901493823571\\
2.875	92\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.875	99.5\\
3.75	100\\
4.25	100\\
4.125	99.5\\
4.25	97.5140896294143\\
3.75	97.5140896294143\\
3.875	99.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.875	71.5\\
4.75	78.9471638896965\\
5.25	78.9471638896965\\
5.125	71.5\\
5.25	64.0528361103035\\
4.75	64.0528361103035\\
4.875	71.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.875	77\\
5.75	84.1161788279322\\
6.25	84.1161788279322\\
6.125	77\\
6.25	69.8838211720678\\
5.75	69.8838211720678\\
5.875	77\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6.875	89.5\\
6.75	97.1126564205787\\
7.25	97.1126564205787\\
7.125	89.5\\
7.25	81.8873435794213\\
6.75	81.8873435794213\\
6.875	89.5\\
}--cycle;
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	12\\
1	29\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	100\\
2	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3	100\\
3	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
4	100\\
4	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
5	95\\
5	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	90\\
6	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
7	100\\
7	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	100\\
8	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	100\\
2	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3	51\\
3	80\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
4	73\\
4	88\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
5	13\\
5	50\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	15\\
6	47\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
7	19\\
7	54\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	31\\
8	70\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.875	29\\
1.125	29\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	100\\
2.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.875	100\\
3.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.875	100\\
4.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.875	100\\
5.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	100\\
6.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
6.875	100\\
7.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	100\\
8.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	100\\
2.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.875	51\\
3.125	51\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.875	73\\
4.125	73\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.875	13\\
5.125	13\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	15\\
6.125	15\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
6.875	19\\
7.125	19\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	31\\
8.125	31\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.875	0\\
0.75	1.98591037058574\\
0.75	12\\
1.25	12\\
1.25	1.98591037058574\\
1.125	0\\
1.25	0\\
1.25	0\\
0.75	0\\
0.75	0\\
0.875	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	100\\
1.75	100\\
1.75	100\\
2.25	100\\
2.25	100\\
2.125	100\\
2.25	100\\
2.25	100\\
1.75	100\\
1.75	100\\
1.875	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.875	92\\
2.75	95.3098506176429\\
2.75	100\\
3.25	100\\
3.25	95.3098506176429\\
3.125	92\\
3.25	88.6901493823571\\
3.25	80\\
2.75	80\\
2.75	88.6901493823571\\
2.875	92\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.875	99.5\\
3.75	100\\
3.75	100\\
4.25	100\\
4.25	100\\
4.125	99.5\\
4.25	97.5140896294143\\
4.25	88\\
3.75	88\\
3.75	97.5140896294143\\
3.875	99.5\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.875	71.5\\
4.75	78.9471638896965\\
4.75	95\\
5.25	95\\
5.25	78.9471638896965\\
5.125	71.5\\
5.25	64.0528361103035\\
5.25	50\\
4.75	50\\
4.75	64.0528361103035\\
4.875	71.5\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	77\\
5.75	84.1161788279322\\
5.75	90\\
6.25	90\\
6.25	84.1161788279322\\
6.125	77\\
6.25	69.8838211720678\\
6.25	47\\
5.75	47\\
5.75	69.8838211720678\\
5.875	77\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
6.875	89.5\\
6.75	97.1126564205787\\
6.75	100\\
7.25	100\\
7.25	97.1126564205787\\
7.125	89.5\\
7.25	81.8873435794213\\
7.25	54\\
6.75	54\\
6.75	81.8873435794213\\
6.875	89.5\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	90\\
7.75	94.9647759264644\\
7.75	100\\
8.25	100\\
8.25	94.9647759264644\\
8.125	90\\
8.25	85.0352240735356\\
8.25	70\\
7.75	70\\
7.75	85.0352240735356\\
7.875	90\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	100\\
2.125	100\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	92\\
3.125	92\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	99.5\\
4.125	99.5\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.875	71.5\\
5.125	71.5\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.875	77\\
6.125	77\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.875	89.5\\
7.125	89.5\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.875	90\\
8.125	90\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
1	36\\
1	44\\
1	48\\
1	50\\
1	83\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
2	40\\
2	89\\
2	91\\
2	94\\
2	95\\
2	96\\
2	97\\
2	97\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
3	0\\
3	32\\
3	46\\
3	48\\
3	48\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
4	23\\
4	37\\
4	50\\
4	51\\
4	55\\
4	56\\
4	60\\
4	63\\
4	68\\
4	69\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\end{tikzpicture}%

==> figures/lpc_burg_pemoq_only.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1.20in,
		height=1.20in,
		at={(1.239in,2.067in)},
		scale only axis,
		xmin=-4,
		xmax=0,
		xlabel style={text=white!15!black},
		xlabel={ODG, LPC},
		ymin=-4,
		ymax=0,
		ylabel style={text=white!15!black},
		ylabel={ODG, Burg algorithm},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={\raisebox{0pt}[0pt][0pt]{extrapolation-based}},
		xmajorgrids,
		ymajorgrids
		]
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
			x	y\\
			-1.1510924910435	-0.672484795972784\\
			-1.83241709678622	-0.162628999341358\\
			-1.68406354942131	-1.16702620944998\\
			-1.06930743969129	-0.453007798028775\\
			-0.218415674918187	-0.0875598254128036\\
			-0.332840948181424	-0.141104408822915\\
			-0.330311789605709	-0.133142510124667\\
			-1.48677222640939	-1.13852805755049\\
			-1.53087485256456	-1.02920609740474\\
			-3.27212849926727	-3.0232029180653\\
			-3.03958566612433	-0.476947725449968\\
			-3.34404499594123	-3.15527840500528\\
			-2.7299656460241	-1.55444983357348\\
			-0.782925661825463	-0.322642937157237\\
			-1.65340558442874	-0.438324086101368\\
			-1.77759633861912	-0.606384450240213\\
			-3.08310741997541	-2.86918418795064\\
			-2.89687929988204	-2.47104107253487\\
			-3.59017564193372	-3.36059116091709\\
			-3.33756816783381	-0.707762381814417\\
			-3.60316310794358	-3.4307347150005\\
			-3.18290549656119	-2.44050971835013\\
			-1.36309988387842	-0.656240097506124\\
			-2.5735887706027	-0.988828379191467\\
			-2.85033701885184	-1.54655656537875\\
			-3.43635872679482	-3.2693341829209\\
			-3.31364406403872	-3.08456693453208\\
			-3.68022385779248	-3.57286476536077\\
			-3.46894345052306	-1.02601900706062\\
			-3.63100098446117	-3.54470455690988\\
			-3.46337277030506	-3.08660732517697\\
			-2.06940697692346	-1.3058047201012\\
			-2.9863305817624	-1.31697717677254\\
			-3.28090942543602	-2.19576719602108\\
			-3.59295237281471	-3.49084443014381\\
			-3.43241426930032	-3.34615839997632\\
			-3.699363119537	-3.62804676840973\\
			-3.57746930569896	-1.38673338848405\\
			-3.60551772540562	-3.54172437486296\\
			-3.49930626128483	-3.24929296180488\\
			-2.63166076486837	-1.69466609501833\\
			-3.13746248151641	-1.7996552882338\\
			-3.39257472509657	-2.69856484501246\\
			-3.6546245067513	-3.55155311288806\\
			-3.57234183882673	-3.48925390487796\\
			-3.69604919450108	-3.6619571738808\\
			-3.63923308043382	-2.15884799114102\\
			-3.66706884744105	-3.59442948335749\\
			-3.56913387017724	-3.36375194671565\\
			-2.89091035351884	-1.78544521036882\\
			-3.41461701700535	-2.11660138732369\\
			-3.42636106916292	-2.85603847865108\\
			-3.70361146635475	-3.59239411200678\\
			-3.62117043515313	-3.5814183464001\\
			-3.74428505408505	-3.68349083009643\\
			-3.59961866583717	-2.54356729127484\\
			-3.68580609886927	-3.59509690199484\\
			-3.66308442929932	-3.47318524625692\\
			-2.99009589868653	-2.0597679199318\\
			-3.52573820094106	-2.54939655774738\\
			-3.46065290327768	-2.92050546329718\\
			-3.74191907684788	-3.63574837108972\\
			-3.70671734613691	-3.66101503960616\\
			-3.76485066842505	-3.70328001135721\\
			-3.63632218713961	-2.45712316436654\\
			-3.73342423881009	-3.66825798572252\\
			-3.65548418952152	-3.47899643256916\\
			-3.10655995749095	-2.50047744114296\\
			-3.60708786939458	-2.89966804875254\\
			-3.52023064376499	-3.13029614548364\\
			-3.77327071142758	-3.70488103381852\\
			-3.74035422509281	-3.67570283903434\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.890537523990925	-0.507369018565372\\
			-1.33870183343545	-0.124274342618065\\
			-1.26790682058703	-0.65904805243661\\
			-0.376627591215879	-0.140363784879188\\
			-0.188501803675774	-0.0701779839442906\\
			-0.281597815370997	-0.119944944182915\\
			-0.235607561878499	-0.0684219427383006\\
			-0.626486891769972	-0.330466816364915\\
			-0.805773950962379	-0.409570687974675\\
			-2.9898391061319	-2.21879049780486\\
			-2.02761731125139	-0.362673056709895\\
			-2.97964005531824	-2.36153921881228\\
			-1.50770904511123	-0.478484644393429\\
			-0.699914785885561	-0.270673790247937\\
			-1.33114040460796	-0.358568474872808\\
			-1.33334806624435	-0.32631528485495\\
			-1.70225322036297	-1.09969827984244\\
			-1.97647207337655	-1.07020994733336\\
			-3.42894061788212	-3.0210043662816\\
			-2.85208317057037	-0.573586033573326\\
			-3.49577129559179	-2.98347521724437\\
			-2.32522853436175	-0.745887888652076\\
			-1.17337867292051	-0.631428758072326\\
			-2.08378755561942	-0.618927801586644\\
			-2.28344050231028	-0.750168093368265\\
			-2.4578954256136	-1.74125264086402\\
			-2.61709638908954	-2.06711606576899\\
			-3.60318672838401	-3.3090141450728\\
			-3.13476735670134	-0.798349828889252\\
			-3.55989482998992	-3.33303722485295\\
			-2.79662211416641	-1.05581591412355\\
			-1.8864660852723	-1.06324871954891\\
			-2.50404318512655	-0.773471311651143\\
			-2.86843101990774	-1.23304677918293\\
			-2.84086174209553	-2.3004789769938\\
			-3.00923704918071	-2.58402036833445\\
			-3.63069459799385	-3.45820596048531\\
			-3.29807151052824	-1.23018030430672\\
			-3.50444020468736	-3.28487904007158\\
			-2.94251807753778	-1.37340663986104\\
			-2.32743730688037	-1.51278101054315\\
			-2.82209347698138	-1.28018712792845\\
			-3.06874455610918	-1.98407968565038\\
			-3.25780408425019	-2.82386883873216\\
			-3.18203660415204	-2.83062943373947\\
			-3.66908098244561	-3.54107837583676\\
			-3.38160987803839	-1.45975968675672\\
			-3.48543084329971	-3.30103807382291\\
			-3.09130909942938	-1.55891579564785\\
			-2.71027023487517	-1.52101040836907\\
			-3.17744671567553	-1.55783995865828\\
			-3.22274288635699	-2.5223459687814\\
			-3.39474557065998	-2.96601240114867\\
			-3.27975918001686	-3.04620166453761\\
			-3.67979829097461	-3.60750032507224\\
			-3.37849482529482	-1.9882251304598\\
			-3.55999880566187	-3.3921644012291\\
			-3.18578510847751	-1.85383664858663\\
			-2.89668909462244	-1.97032514847416\\
			-3.25165683619099	-1.84452120864804\\
			-3.31357194829935	-2.79886513931437\\
			-3.46023790569043	-3.11913953780032\\
			-3.4255304618678	-3.22934344806951\\
			-3.69923283443739	-3.63095848083918\\
			-3.50276949765284	-2.29883948765637\\
			-3.5400208874761	-3.38085443027208\\
			-3.27014046155129	-2.01724507392165\\
			-2.9648289440481	-2.43269322722999\\
			-3.34038076230174	-2.45548518021593\\
			-3.39130986687694	-2.91006138592674\\
			-3.52716896883332	-3.3497942789065\\
			-3.47804981311127	-3.28509789160803\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.904956694292226	-0.44848041948396\\
			-1.30008617798494	-0.123194647187063\\
			-1.16178226800126	-0.4933516219225\\
			-0.256059509322331	-0.0810445470014614\\
			-0.418718782734734	-0.0655996672317869\\
			-0.21236218547697	-0.0703657460051126\\
			-0.203175193281741	-0.0632455742832612\\
			-0.503360309414424	-0.247140257364709\\
			-0.558858641190882	-0.193480250940624\\
			-2.79733223079682	-1.74991605560566\\
			-1.94029487342906	-0.363699486247519\\
			-2.65972118787828	-1.67557567386783\\
			-1.14649978060512	-0.278899509531254\\
			-0.85336019728091	-0.28296957537319\\
			-0.958564971340163	-0.309654460804293\\
			-0.896457579357802	-0.282225269248492\\
			-1.40973749939746	-0.714642860588427\\
			-1.10461022664507	-0.499394800894509\\
			-3.33325549432748	-2.78329062935269\\
			-2.38541121688202	-0.545102412198798\\
			-3.38841580282935	-2.72704605914846\\
			-1.58635297604268	-0.487821255894303\\
			-1.276755340353	-0.582772740581683\\
			-1.53104167413992	-0.382707415202592\\
			-1.8236343910345	-0.718380107769633\\
			-2.02749996232071	-1.3759902706168\\
			-1.65277862572162	-0.824396043494458\\
			-3.49222528586796	-3.18659822769998\\
			-2.85950620069515	-0.791450484308907\\
			-3.51870582562302	-3.07906696423682\\
			-2.12967936841867	-0.876317707416996\\
			-1.78970376675634	-0.882343399135904\\
			-2.04660347873819	-0.62759394073818\\
			-2.6385147429787	-1.08258476003357\\
			-2.5453718269357	-1.78705386144691\\
			-1.94992162268352	-1.56330687735095\\
			-3.56158901555369	-3.3583062793404\\
			-3.03785479936985	-1.19135474244694\\
			-3.40573726248669	-3.20008584391169\\
			-2.03527392466031	-1.06702056108786\\
			-2.41972649247765	-1.29058939360823\\
			-2.50274086458585	-0.938016163946095\\
			-2.79010440806416	-1.63617617277812\\
			-3.06356739098816	-2.47444706163669\\
			-2.64352645207076	-1.71321050543269\\
			-3.60704272527827	-3.41074525425225\\
			-3.2256466203939	-1.66514396269152\\
			-3.44600623498791	-3.2730010926943\\
			-2.35714309178782	-1.2621734711584\\
			-2.58437053876653	-1.4800020587507\\
			-2.83877809521477	-1.26347371789788\\
			-3.0440952923315	-2.1760889415969\\
			-3.10142851021988	-2.75469612946832\\
			-2.72546069098503	-2.06629658190553\\
			-3.61170383007997	-3.51466475895801\\
			-3.28708232714033	-2.05879219755865\\
			-3.48294775557717	-3.29413096281893\\
			-2.59500602699637	-1.4533066004332\\
			-2.75240000562353	-1.76047904435828\\
			-3.08854650096557	-1.50301810115618\\
			-3.19957231555233	-2.67334883191808\\
			-3.22992174721285	-2.89453078535107\\
			-2.94187733778923	-2.46001448375593\\
			-3.63434265509102	-3.50342804307173\\
			-3.37947914165669	-2.41935951761338\\
			-3.52880276828867	-3.34255859269695\\
			-2.73034541812199	-1.60743552768012\\
			-3.04080850230304	-2.15903247790766\\
			-3.09269878948857	-1.74333619434317\\
			-3.35062111757056	-2.95090645311484\\
			-3.3884552531234	-3.0748767883685\\
			-3.04857663233055	-2.66441517426953\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.958444686295621	-0.485530180339767\\
			-1.44026122699295	-0.116100878549464\\
			-1.17225374608425	-0.448229208777301\\
			-0.271926177498166	-0.094488020766768\\
			-0.737395395112298	-0.0539790881887576\\
			-0.209070927080099	-0.0658420586845594\\
			-0.209823361469887	-0.068373631334623\\
			-0.554355280200788	-0.244498325689261\\
			-0.434791916182377	-0.0887357456983295\\
			-2.80711025220268	-1.51979513425212\\
			-1.97421728321437	-0.3311034895757\\
			-2.88756373999894	-1.38069622808231\\
			-1.08258041221409	-0.350689792415867\\
			-0.953045928947965	-0.283961966141494\\
			-0.907498989247872	-0.232548861046759\\
			-1.10511282252199	-0.313796566536762\\
			-1.7191585120093	-0.855731535005708\\
			-0.999296035347694	-0.261727574569132\\
			-3.32729719573451	-2.76670125638819\\
			-2.51207904494065	-0.586001942773219\\
			-3.35592795684276	-2.50385493986505\\
			-1.46785841862002	-0.66135467770712\\
			-1.33837593441514	-0.539085466056397\\
			-1.42584686281034	-0.395849045816831\\
			-2.05845707731405	-0.74632368465827\\
			-2.50604294282044	-1.48244288285038\\
			-1.21621196102476	-0.567543475547646\\
			-3.43164918346903	-3.10086462545772\\
			-2.96284541146359	-0.828107054618286\\
			-3.48345496684032	-3.01655899674333\\
			-1.88516490725658	-0.760469808170441\\
			-1.99122233923724	-0.845740116300755\\
			-2.02389887294511	-0.541345694462665\\
			-2.69935734769983	-1.17847940013173\\
			-2.81254260325625	-2.17549617317195\\
			-1.74252024158256	-0.813083079321528\\
			-3.50828210045166	-3.24396801423047\\
			-3.00987683386777	-1.29067400206486\\
			-3.39600583568684	-3.18437019397033\\
			-1.80845085647911	-1.06083603983149\\
			-2.29024658337964	-1.24526249618892\\
			-2.40034288168997	-0.877232792066438\\
			-2.93996052441902	-1.78518073004304\\
			-3.12160730301415	-2.73745850301018\\
			-2.27037885128096	-1.20654458456942\\
			-3.54647846884789	-3.41936883947324\\
			-3.25420379150747	-1.71174377850179\\
			-3.42487246514626	-3.2444333917499\\
			-2.10325985928709	-1.16397888902905\\
			-2.72899400098242	-1.29306841542826\\
			-2.69122401972138	-1.23736883695651\\
			-2.981150598766	-2.29385871051254\\
			-3.20719084322927	-2.90470912749631\\
			-2.33985347950542	-1.31424363285605\\
			-3.57410400141485	-3.47308284098459\\
			-3.2998257338943	-2.29289828179394\\
			-3.4708954662196	-3.34191101317992\\
			-2.45095973090805	-1.28889038704641\\
			-2.83851676433523	-1.66892891186297\\
			-3.14801766181124	-1.45994371341183\\
			-3.14334881963324	-2.82583765895155\\
			-3.2553802052544	-3.03036198702197\\
			-2.61696223762325	-1.79782640390862\\
			-3.57357148827513	-3.52829823299829\\
			-3.3449656850071	-2.6020703382771\\
			-3.49453452058186	-3.38287090770696\\
			-2.61481490472437	-1.64765423877945\\
			-3.088311976115	-1.97729544349746\\
			-3.18403130554439	-1.66409212004199\\
			-3.29445115424991	-3.06371901424745\\
			-3.37539272316927	-3.24125395001003\\
			-2.69131387020231	-2.24429459686193\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
			x	y\\
			-1.02577282887609	-0.539161034847222\\
			-1.49814569609834	-0.148601368665304\\
			-1.29192650444714	-0.517039093947593\\
			-0.285647594102578	-0.0974960135375191\\
			-0.916449169064379	-0.0657164620494441\\
			-0.242539414852459	-0.131782113680632\\
			-0.26376349928206	-0.105232990086389\\
			-0.757293563216914	-0.562296751202902\\
			-0.498259747240157	-0.0873606866612029\\
			-2.79092234677285	-1.60624399425454\\
			-2.33428101789456	-0.375317572847734\\
			-2.94756491914377	-1.60384971786653\\
			-1.22329392381899	-0.37910733997423\\
			-1.2508309909647	-0.267231517085911\\
			-1.0357417533845	-0.324968180928373\\
			-1.20784205824437	-0.363239824887259\\
			-2.45140311790191	-1.36857086320073\\
			-1.11036019390125	-0.328822803976855\\
			-3.31141269441639	-2.83682411872046\\
			-2.64125026176554	-0.762375488308496\\
			-3.36933133214585	-2.60710141751084\\
			-1.51379472761881	-0.742082402234887\\
			-1.62685805686574	-0.556325293116835\\
			-1.70512694664761	-0.606543326945747\\
			-2.40686883403477	-0.879427592453977\\
			-2.80803601660304	-2.45452010267668\\
			-1.46325981841071	-0.577365940804569\\
			-3.46761666861755	-3.0169975977918\\
			-3.11834863529986	-1.01942327294269\\
			-3.49553583725858	-3.07076558293472\\
			-2.08219102519801	-0.870363198965935\\
			-2.0838453703818	-0.868766384300681\\
			-2.45903073183573	-0.854423202388078\\
			-2.97099615649812	-2.12792141182412\\
			-2.99462346190297	-2.947360209973\\
			-1.80492303413476	-0.843043945533672\\
			-3.56183413367874	-3.2791631072869\\
			-3.1469765614154	-1.39696588576519\\
			-3.42368244440475	-3.27170572275684\\
			-2.11171132334744	-1.46927234760291\\
			-2.52009115286879	-1.38948966479025\\
			-2.67877872039521	-1.40123608688074\\
			-3.17333976025427	-2.56266927813298\\
			-3.27924410975681	-3.13024082071864\\
			-2.38502570453103	-1.20547913841312\\
			-3.58112658515549	-3.46127215445357\\
			-3.37371422091466	-2.16679614459148\\
			-3.42109815334172	-3.37740515431044\\
			-2.46066178045964	-1.56299849015324\\
			-2.83477690204397	-1.49661357984975\\
			-2.92375978623017	-1.9143688087368\\
			-3.19047390436191	-2.92227201059074\\
			-3.29000793081785	-3.26422889119258\\
			-2.41131097428383	-1.48179548671863\\
			-3.59536457208328	-3.50881003037759\\
			-3.44884044188339	-2.46011857686453\\
			-3.50568569373565	-3.44582830990422\\
			-2.62275175180444	-1.85754081547632\\
			-2.96615564764186	-1.79909891022124\\
			-3.22270133032534	-2.13240792116405\\
			-3.40123855293255	-3.11934134429113\\
			-3.36321164230324	-3.42010010854331\\
			-2.60968024966942	-1.98763848468979\\
			-3.60783685906963	-3.55871928458582\\
			-3.46188623635355	-2.72134626266622\\
			-3.48658175712383	-3.49034027615608\\
			-2.75546175656318	-2.32912415317003\\
			-3.2204981262857	-2.0740532340095\\
			-3.30687261548176	-2.64763547571992\\
			-3.41341525900297	-3.22800659826276\\
			-3.46741752092303	-3.4216075281499\\
			-2.9108940329491	-2.30110251484492\\
		};
		\addplot [color=white!85!black, forget plot]
		table[row sep=crcr]{%
			-4	-4\\
			0	0\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.20in,
		height=1.20in,
		at={(2.73in,2.067in)},
		scale only axis,
		xmin=-4,
		xmax=0,
		xlabel style={text=white!15!black},
		xlabel={ODG, LPC},
		ymin=-4,
		ymax=0,
		%ylabel style={text=white!15!black},
		%ylabel={ODG, Burg algorithm},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={\raisebox{0pt}[0pt][0pt]{Janssen, gap-wise}},
		xmajorgrids,
		ymajorgrids
		]
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.919593597334829	-0.609273984008848\\
			-0.538182549258629	-0.111380377853717\\
			-1.39488777353669	-1.01046093791619\\
			-0.750209943526761	-0.368783114900058\\
			-0.135649393378834	-0.0751498889052229\\
			-0.176749011391284	-0.122636974483648\\
			-0.121650498556203	-0.0770889268106352\\
			-0.909588933312721	-0.76620581755658\\
			-0.905747476273618	-0.878151975288757\\
			-2.99729712366058	-2.83191615209747\\
			-1.23853471332609	-0.269732966346599\\
			-3.35136622239078	-3.07088316473596\\
			-2.42258113651888	-1.17065896086304\\
			-0.489954723504272	-0.210254291713056\\
			-0.884964555187254	-0.427889258880018\\
			-0.879254575773952	-0.454439579236283\\
			-2.76945585784587	-2.49796554546832\\
			-2.74060091126838	-2.34176177586169\\
			-3.47251608910272	-3.36000444213028\\
			-2.84353407034959	-0.460004380129096\\
			-3.55560699637346	-3.36807214572656\\
			-2.91781083660591	-2.15659931981666\\
			-0.804184359417809	-0.466702574854503\\
			-2.14903626344679	-1.0155014458221\\
			-1.72289382581693	-1.03944789198759\\
			-3.25704481322535	-3.17633146532741\\
			-3.27038751158196	-3.06600089790358\\
			-3.58929850408848	-3.53044849353831\\
			-2.96621175914392	-0.722243141387986\\
			-3.62422794033758	-3.55096170148837\\
			-3.31895038472885	-2.94643266877699\\
			-1.24268916109241	-1.04206150476467\\
			-2.64012652356059	-1.28271816645656\\
			-2.5416352586449	-1.57971764926342\\
			-3.50832434075734	-3.47195857114453\\
			-3.37807335357558	-3.28982426850885\\
			-3.65035486843981	-3.615076645483\\
			-3.2347756743259	-1.27056993468852\\
			-3.62645373859285	-3.53826643070342\\
			-3.36554931178861	-3.08802487125327\\
			-1.85871711378131	-1.57599693065418\\
			-2.86328823778779	-1.63583889790781\\
			-2.85794608635568	-1.95423509704788\\
			-3.60329271361907	-3.57853419709647\\
			-3.5436516240145	-3.46249283674444\\
			-3.65052606540878	-3.61938398928889\\
			-3.40170277862533	-1.56887179422114\\
			-3.66380092286695	-3.59903912872662\\
			-3.49568711752986	-3.23535505178781\\
			-2.16399476391204	-1.94540421674829\\
			-3.23519009683761	-2.21194410985449\\
			-3.14612514134345	-2.26951976623978\\
			-3.64923226354694	-3.57146654608116\\
			-3.58731674575422	-3.56124468931627\\
			-3.7268686584508	-3.68307752644209\\
			-3.41488531385583	-1.89510014281106\\
			-3.6935152405283	-3.60479475738816\\
			-3.60379653907505	-3.41550061332745\\
			-2.44149395356447	-2.13320297754931\\
			-3.40504814627522	-2.64251145334585\\
			-3.12737149959003	-2.64115221882676\\
			-3.69016487086648	-3.65919466171365\\
			-3.64542530014189	-3.63206757139773\\
			-3.76015671132914	-3.73540124043389\\
			-3.44465981860613	-1.84419287191291\\
			-3.76185616929738	-3.69390667638015\\
			-3.58949271195816	-3.43217176222877\\
			-2.49388856767383	-2.4824794706011\\
			-3.48323806024873	-3.01438005881363\\
			-3.30281705099786	-2.85958548906669\\
			-3.7340221513105	-3.73515602085832\\
			-3.70098050227794	-3.6615982216658\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.733193242206506	-0.414331005106815\\
			-0.33655944482831	-0.0871426032105553\\
			-0.789625759984681	-0.407707920345889\\
			-0.178265333382491	-0.0750060090359739\\
			-0.118390670243315	-0.0504835060006315\\
			-0.181540184730796	-0.10362908821492\\
			-0.0658714590905092	-0.0394452545144404\\
			-0.298747050298562	-0.204622099419598\\
			-0.341596996359716	-0.295394453163912\\
			-2.3139061379261	-1.70466939492183\\
			-0.744523302961268	-0.236659097616688\\
			-2.81726270087963	-1.84391767734204\\
			-0.99355890689405	-0.376817001337233\\
			-0.442806287634721	-0.197244512485202\\
			-0.609354733746482	-0.325756991459244\\
			-0.34730714342578	-0.235128209650696\\
			-1.00419395932728	-0.794591767902309\\
			-1.3011460533446	-1.01380632759523\\
			-3.15817670370179	-2.87423088897972\\
			-1.50442398535078	-0.365141509457388\\
			-3.37628853085764	-2.87894966136181\\
			-1.59712044896017	-0.619739787121162\\
			-0.671225971579748	-0.452871388719618\\
			-1.42832115024414	-0.450428001265253\\
			-0.880503634918878	-0.526171131269432\\
			-2.06165227564997	-1.74863340740737\\
			-2.08746985353973	-1.85081248938876\\
			-3.34735332267607	-3.18365743465831\\
			-1.82600590526343	-0.570048197450452\\
			-3.42880335389812	-3.24383888527364\\
			-2.06122354850672	-0.973786231372737\\
			-1.05497591868578	-0.923801363772126\\
			-1.49760060553244	-0.616299536511598\\
			-1.55732859013545	-0.778470608295486\\
			-2.29910129830432	-2.10460814298998\\
			-2.70312415678968	-2.53722599324539\\
			-3.50425878310756	-3.31934149417742\\
			-2.51696426436925	-0.961037279537697\\
			-3.39893944843945	-3.24482700427638\\
			-2.30549642508054	-1.1553392573901\\
			-1.54093268087983	-1.22357131352776\\
			-1.64909970308596	-0.90585551502876\\
			-1.90084177826662	-1.30618987915018\\
			-2.8684937948512	-2.4889794918823\\
			-2.9193733293877	-2.81275301139113\\
			-3.51238287359847	-3.41344242294311\\
			-2.91311355600781	-1.1687964770265\\
			-3.4766493995166	-3.27492505914351\\
			-2.54887174864625	-1.49255496819836\\
			-1.68260306743178	-1.37186884218275\\
			-2.25076767710853	-1.35362735372793\\
			-2.32261553191887	-1.55907251752231\\
			-2.93909431867398	-2.7112066138764\\
			-3.03495233661425	-2.9291266950643\\
			-3.61621183571459	-3.48576603822135\\
			-2.81990471855614	-1.49140589392517\\
			-3.50413615741627	-3.30792458828929\\
			-2.76641418458293	-1.81663507817676\\
			-1.98281440438378	-1.63398443685739\\
			-2.76567591515104	-1.43235379670508\\
			-2.60712821859844	-2.04520363581016\\
			-3.07456522916431	-2.9215782925622\\
			-3.12853836691635	-3.04968842849077\\
			-3.59966616110002	-3.53907165605336\\
			-2.71096789442566	-1.46764690229222\\
			-3.51240143613325	-3.37010940894505\\
			-2.94616227140064	-2.04117472168328\\
			-2.10686167520648	-1.58163731211312\\
			-2.71806130915494	-2.04334736114133\\
			-3.00706865578816	-2.2141958813847\\
			-3.38822742012069	-3.18385215260338\\
			-3.24284504700626	-3.16985901870489\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.533631886017544	-0.284469656178111\\
			-0.301755678154688	-0.0890943953561809\\
			-0.682902482024817	-0.319063334461251\\
			-0.118427347705008	-0.0600094679062764\\
			-0.103680731421534	-0.0641169372447088\\
			-0.146355286224999	-0.0452581280334599\\
			-0.0567462887146633	-0.0345128297699802\\
			-0.164445064976469	-0.111415599381775\\
			-0.131891129347284	-0.0944023293006637\\
			-1.46914700251292	-1.21029671187797\\
			-0.583856848511175	-0.229690791686394\\
			-2.2215229177024	-1.08231081580623\\
			-0.567923451590884	-0.218142266081635\\
			-0.335948644053477	-0.258702222923382\\
			-0.473563078190363	-0.216425257613889\\
			-0.264943005662474	-0.219805659656345\\
			-0.523111016345336	-0.362882986332\\
			-0.421659879272374	-0.282181312727527\\
			-2.79045928885496	-2.10474373817446\\
			-0.842038883998343	-0.351895959643617\\
			-3.06513842487929	-2.22031108578575\\
			-1.07256217747109	-0.393340520214014\\
			-0.656235711591625	-0.592697343776308\\
			-0.80578561847177	-0.342127728484598\\
			-0.625064011878781	-0.46848913316142\\
			-1.014935028078	-0.930728057348086\\
			-0.816778500975767	-0.601674801035937\\
			-3.14909292490044	-2.69647573704334\\
			-1.38529511287565	-0.51662765052018\\
			-3.1893977003192	-2.73933624768718\\
			-1.37607703961648	-0.786754414061402\\
			-0.842076525899579	-0.843442571251671\\
			-0.890189554132737	-0.49845367047025\\
			-1.07376699012901	-0.661953948167213\\
			-1.50586048028981	-1.33630826723116\\
			-1.46403219045116	-1.17124202162547\\
			-3.29729391931355	-3.20574010745745\\
			-1.86356658520501	-0.757124017078757\\
			-3.32087932868693	-2.90390832176643\\
			-1.49145236903946	-0.902964031727976\\
			-1.24869213901141	-1.23166210515791\\
			-1.28406106554044	-0.750744002058676\\
			-1.47168895486113	-1.24706713351942\\
			-2.49124306868228	-1.97477277919683\\
			-1.89294475869326	-1.67564712697031\\
			-3.39121072747998	-3.30294287808299\\
			-2.63125861830502	-1.20185906466506\\
			-3.33766109588744	-3.15213688694563\\
			-1.74928875995308	-1.15895475275405\\
			-1.55398382908882	-1.23425611330485\\
			-1.64245617066353	-1.066299032792\\
			-1.72998541110918	-1.58159420044738\\
			-2.63027222544625	-2.40486958946321\\
			-2.46374891843128	-1.9986472762919\\
			-3.47579557047956	-3.29900396561376\\
			-2.49654487494267	-1.34576761697926\\
			-3.42114429291053	-3.25131568817595\\
			-2.27503869039055	-1.47656694548946\\
			-1.43387315014769	-1.31489659188396\\
			-2.52314418011309	-1.36296751824389\\
			-1.80843533184866	-1.95396555911736\\
			-2.85431872793008	-2.69249466133149\\
			-2.6060188543244	-2.4264307270089\\
			-3.45751654692312	-3.40262541107773\\
			-2.47375004118507	-1.46750785512879\\
			-3.42496620256492	-3.33848025578191\\
			-2.35117988146107	-1.39489435432593\\
			-1.62485468490304	-1.37803508323447\\
			-2.15447619331775	-1.52161425279367\\
			-2.27932958526374	-2.38219317354601\\
			-3.04559662516053	-2.99371889415268\\
			-2.77513488456222	-2.58371930719881\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.37582068099827	-0.276987772560368\\
			-0.275464994078295	-0.0843024229048588\\
			-0.629046639551937	-0.253902926385031\\
			-0.0991924386963241	-0.0650019197128699\\
			-0.121984879532175	-0.123163323897064\\
			-0.103152746229153	-0.0600278683951956\\
			-0.056474051968781	-0.0436223209243209\\
			-0.140960668204496	-0.181935525243805\\
			-0.065686514941607	-0.047628167137475\\
			-1.38259826931976	-1.14445983802464\\
			-0.495220982418353	-0.206356861313523\\
			-1.74108195789316	-0.945449492155577\\
			-0.417763888832845	-0.213065322235391\\
			-0.324468250329438	-0.359885034005568\\
			-0.367260131070481	-0.127628775510932\\
			-0.244008562333118	-0.203426669652835\\
			-0.504012348271534	-0.457942716574232\\
			-0.260171954893988	-0.12195075883702\\
			-2.21563243045304	-1.69583305935762\\
			-0.809666135903404	-0.457823828711954\\
			-2.97609682448435	-1.96720526295064\\
			-0.891927561637756	-0.381240234907889\\
			-0.6148957599291	-0.651266704048753\\
			-0.58049709756807	-0.219987194610276\\
			-0.58854915118344	-0.480711876278539\\
			-0.927749897269335	-1.01274556499589\\
			-0.346549353569507	-0.233685619584296\\
			-3.14638561613696	-2.76376560736484\\
			-1.25933276423573	-0.610202423531584\\
			-3.14131921089511	-2.75833687587037\\
			-1.08673580220178	-0.563164070571188\\
			-0.848637995029074	-0.913806241259591\\
			-0.766339496939455	-0.452105019815821\\
			-0.949698896193073	-0.848453109837298\\
			-1.62555023519708	-1.98145907369955\\
			-0.713567621458393	-0.478487368860453\\
			-3.32086634771765	-3.07913452779904\\
			-1.65747616785123	-1.03536385167022\\
			-3.25143435840191	-2.99939258019635\\
			-1.11531533273031	-0.851520449158524\\
			-1.13053119098215	-1.10314526485403\\
			-0.966572382294054	-0.61071223918611\\
			-1.37685239581318	-1.47958528424759\\
			-2.26530748697896	-2.51371862104847\\
			-1.0037510568652	-0.689419039322775\\
			-3.37128903958772	-3.32154548048738\\
			-2.2238972932006	-1.53872257287545\\
			-3.30332451214268	-3.18185110086534\\
			-1.49126617385731	-0.88110347379345\\
			-1.38929398992273	-1.25418350831079\\
			-1.30143559729373	-1.03468422866341\\
			-1.86681038409609	-1.81829017549162\\
			-2.54444188824619	-2.70185582705312\\
			-1.24684708229839	-0.928606988505967\\
			-3.42223208899411	-3.3990296087336\\
			-2.04373098077412	-1.48816288578901\\
			-3.42697572709264	-3.35372165327851\\
			-1.79353203437704	-1.1949466574736\\
			-1.49728135533494	-1.44903911924516\\
			-2.01959422707174	-1.15151691851925\\
			-2.11895300821341	-2.52396313559899\\
			-2.79414831453528	-2.88850488857708\\
			-1.65177842109393	-1.20648364247684\\
			-3.45598858879426	-3.45863135604524\\
			-2.22505227310377	-1.83419683657194\\
			-3.46216962816595	-3.42903305568531\\
			-1.90561380575497	-1.5172834471994\\
			-1.55951214734226	-1.58723486840641\\
			-1.95999968730443	-1.49220983394777\\
			-2.60285181055837	-2.93054782256068\\
			-3.03035831950015	-3.14445214452381\\
			-1.84557767755131	-1.4407190620281\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.453943129096233	-0.336878220924522\\
			-0.319131829503341	-0.0996757410186397\\
			-0.563145255417771	-0.320745184778421\\
			-0.106249102947107	-0.0789760462685116\\
			-0.126282796134838	-0.197210063297817\\
			-0.100751544188562	-0.104807475269503\\
			-0.0493104773942434	-0.0700694554457328\\
			-0.343060230509948	-0.476345806310006\\
			-0.0638153701865569	-0.046416418936829\\
			-1.17972354003798	-1.20063910284366\\
			-0.468817339612407	-0.243494250958769\\
			-1.74886008692214	-0.916344852699877\\
			-0.430587788101759	-0.322597275015013\\
			-0.399552037174935	-0.417257875437759\\
			-0.304746502282676	-0.238592129005919\\
			-0.278272430942074	-0.252067712651588\\
			-0.911426269815816	-1.130144744771\\
			-0.205893520912998	-0.14313017700195\\
			-2.43098769433468	-2.28327164315828\\
			-0.708872467410215	-0.631689210790029\\
			-2.87340588317512	-2.31529893525666\\
			-0.69435284560511	-0.469053247983679\\
			-0.656337711570233	-0.835590692026992\\
			-0.49353114888601	-0.396371040824427\\
			-0.649153380567709	-0.57304274367111\\
			-1.41364012298924	-2.20254693997376\\
			-0.307452803508735	-0.37916500181181\\
			-3.04696344622582	-2.83520946694664\\
			-1.25553451467067	-0.89846465309766\\
			-3.15571219531655	-2.83097438732835\\
			-0.978195052243132	-0.626039735197775\\
			-0.881241811820411	-1.02456441394993\\
			-0.811450846821662	-0.627646318410468\\
			-1.038604167963	-1.44689419023117\\
			-2.33211744893096	-2.63019509277986\\
			-0.613861063939476	-0.513069257782609\\
			-3.24961642391904	-3.15102071498642\\
			-1.69234651214085	-1.58058650390337\\
			-3.17935666824008	-3.16968128133611\\
			-1.07521947141317	-0.973833297454192\\
			-1.14039331419643	-1.23261248586997\\
			-1.25778228581999	-1.0273288737842\\
			-1.64521191961652	-2.30261471010397\\
			-2.84515849650211	-2.98563433785037\\
			-0.912486973428337	-0.610935872932709\\
			-3.36943662808492	-3.348811448718\\
			-1.96849076795071	-1.90519915061442\\
			-3.29621362723061	-3.32752034567019\\
			-1.61791079601505	-1.30974288505695\\
			-1.319174787275	-1.23104136728594\\
			-1.43718863503907	-1.32541392706156\\
			-2.243058333671	-2.71706277615054\\
			-2.91490753606618	-3.07943185233599\\
			-1.15230589265176	-0.861005068713022\\
			-3.46677908265247	-3.44962410951904\\
			-1.78724882432432	-1.88781714450189\\
			-3.45151519466302	-3.42421396159011\\
			-1.72935992609998	-1.50800046077147\\
			-1.64378531313892	-1.46497063406124\\
			-1.64616628460268	-1.46414135935029\\
			-2.80885427073056	-2.81108641592697\\
			-2.9951922553992	-3.12444904602978\\
			-1.41959249045835	-1.3063984215854\\
			-3.51205578348692	-3.49919242499037\\
			-2.24922420430127	-2.34599042200054\\
			-3.5003156483552	-3.48901785366724\\
			-1.82506512509814	-1.77597715997537\\
			-1.6561135165601	-1.59589941723477\\
			-1.96270659735447	-2.20170595216302\\
			-2.940686658183	-3.04864175737427\\
			-3.1688882305088	-3.26544102102003\\
			-1.98281521373176	-1.45819701522335\\
		};
		\addplot [color=white!85!black, forget plot]
		table[row sep=crcr]{%
			-4	-4\\
			0	0\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.20in,
		height=1.20in,
		at={(4.221in,2.067in)},
		scale only axis,
		xmin=-4,
		xmax=0,
		xlabel style={text=white!15!black},
		xlabel={ODG, LPC},
		ymin=-4,
		ymax=0,
		%ylabel style={text=white!15!black},
		%ylabel={ODG, Burg algorithm},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={\raisebox{0pt}[0pt][0pt]{Janssen, Hann window}},
		xmajorgrids,
		ymajorgrids,
		%legend style={legend columns=5, legend cell align=left, align=left, draw=white!15!black, at={(-0.1,-0.35)}, anchor=north}
		legend style={legend cell align=left, align=left, draw=white!15!black, at={(2.35,0.5)}, anchor=west}
		]
		\addlegendimage{empty legend}
		\addlegendentry{\hspace{-3ex}\textbf{AR model order}}
		
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor1] table[row sep=crcr]{%
			x	y\\
			-0.670041357488024	-0.669965989552319\\
			-0.12838090579049	-0.128419633573696\\
			-0.744733010405037	-0.744696266238222\\
			-0.357597231704904	-0.357628236501235\\
			-0.0758878830698997	-0.0758838978234486\\
			-0.133462956635295	-0.133456399472283\\
			-0.0595230648097953	-0.059524947588951\\
			-0.590037292730072	-0.589949981047589\\
			-0.820493165972799	-0.820468375130307\\
			-2.12476843230111	-2.12433727929163\\
			-0.370746915326805	-0.37049854579525\\
			-2.50276853613507	-2.50260572237085\\
			-1.05187731763152	-1.05162478335478\\
			-0.224991634410728	-0.224924057121889\\
			-0.379800483456616	-0.379237525870177\\
			-0.344013197021866	-0.344256504098979\\
			-1.97052410984183	-1.97083395017483\\
			-2.18593675831974	-2.18664582129234\\
			-2.83780710072999	-2.83873749215637\\
			-0.701643383244722	-0.698878423958693\\
			-3.17061041867613	-3.17035387347449\\
			-1.77334296567144	-1.77192854869929\\
			-0.510494876855606	-0.510544541729464\\
			-0.760861690703397	-0.765706738731355\\
			-0.954108887996865	-0.954273764951273\\
			-2.82150037682595	-2.8210529202514\\
			-2.86952986968217	-2.86941124695375\\
			-3.11555018161687	-3.11516559255266\\
			-1.18156446061399	-1.1706334950716\\
			-3.26373474436423	-3.26369466791935\\
			-2.87982555707301	-2.87852920166236\\
			-1.22874484414939	-1.23024807572757\\
			-1.25928870502408	-1.25923276343743\\
			-1.75108294065613	-1.75456630291221\\
			-3.21493281359149	-3.20846593458762\\
			-3.13577765370036	-3.13554895008612\\
			-3.28844151128803	-3.28849746108011\\
			-2.32352039777598	-2.31323724340675\\
			-3.27302591180895	-3.27305049950003\\
			-3.01719883868008	-3.01708424900741\\
			-1.93957971559678	-1.93793263664611\\
			-1.9818871471458	-1.94051991782062\\
			-2.44260731195537	-2.42904816398757\\
			-3.42111762306145	-3.42085902431098\\
			-3.33464366655442	-3.33462543957196\\
			-3.36292987986911	-3.36212401531281\\
			-3.10739969999815	-3.13831431032504\\
			-3.31681365175242	-3.31616245080033\\
			-3.28807030278303	-3.28896948196513\\
			-2.17886089635177	-2.18696527454588\\
			-2.62867001260698	-2.65635517231161\\
			-2.82119474716797	-2.88240668185395\\
			-3.57205866341706	-3.57155479664585\\
			-3.42924143182624	-3.4289798430309\\
			-3.5177237254845	-3.51958598893571\\
			-3.45497690578354	-3.45030099251854\\
			-3.39758500851723	-3.39377585530157\\
			-3.53649574935591	-3.5346090847085\\
			-2.61226121888373	-2.62144160430719\\
			-3.21394582270489	-3.18164946426713\\
			-3.20028797969145	-3.19702323318847\\
			-3.65277655315289	-3.65148055163907\\
			-3.55838262828677	-3.55699204695801\\
			-3.55295991757055	-3.54977962641895\\
			-3.63824732918385	-3.62846888213709\\
			-3.53998824741157	-3.53825286716775\\
			-3.60156202916275	-3.59569896909046\\
			-3.10935242644509	-3.08808424763193\\
			-3.50265072698899	-3.49159784856108\\
			-3.38809265395931	-3.39020343256011\\
			-3.72322389587532	-3.71953143819407\\
			-3.63534119406145	-3.63694608729128\\
		};
		\addlegendentry{\hspace{0.5em}$p = 256$\hspace{1em}}
		
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor2] table[row sep=crcr]{%
			x	y\\
			-0.410499440069653	-0.409855927554606\\
			-0.10104859788278	-0.09573285847938\\
			-0.386792384136854	-0.387686856465354\\
			-0.115564736183426	-0.115300096206795\\
			-0.0598047246258062	-0.0604992600654874\\
			-0.0973044539876575	-0.0975667824858135\\
			-0.0330985451904695	-0.0328353451272392\\
			-0.168569098718852	-0.17118680452986\\
			-0.357844167451891	-0.357576743880184\\
			-1.33816331355072	-1.32240529772581\\
			-0.248141597835023	-0.240714113486966\\
			-1.50903876867279	-1.51970231200548\\
			-0.437894728308333	-0.435152678378778\\
			-0.194286949854543	-0.191587081038584\\
			-0.307642205352831	-0.304835875989763\\
			-0.217950424490404	-0.214558513138588\\
			-0.531856346496738	-0.530025514507283\\
			-1.14941800861302	-1.14945301890981\\
			-2.40159650718792	-2.40189237909996\\
			-0.456875122243613	-0.453525136374056\\
			-2.58890565480305	-2.55784617705788\\
			-0.818359052500117	-0.81220987166704\\
			-0.582603253060542	-0.568129280961504\\
			-0.438522955088986	-0.436141722177133\\
			-0.511628267083889	-0.522827115176579\\
			-1.15426115691858	-1.16326030948225\\
			-2.02167683062093	-2.0203570715604\\
			-2.76853113807769	-2.8113487429191\\
			-0.768582581821786	-0.744723642713359\\
			-2.99479721501553	-2.98937124830503\\
			-1.4956608346204	-1.49765881605189\\
			-1.02845766821329	-1.02344787027179\\
			-0.862022771879859	-0.87834317699429\\
			-0.997947003575094	-0.986988431781432\\
			-1.96020162454939	-1.96489275755221\\
			-2.69782090871191	-2.69335602633749\\
			-3.05425869991863	-3.06657792664846\\
			-1.43915811103221	-1.39902927823953\\
			-3.0109427530612	-2.98373374402036\\
			-2.3372625051485	-2.32521525012034\\
			-1.81984200554954	-1.58330428654569\\
			-1.60109035981856	-1.56790385799967\\
			-1.61278841865346	-1.62769654256133\\
			-2.86395814208893	-2.8580061043041\\
			-3.06516848957005	-3.072223812661\\
			-3.30716031190581	-3.28041051802133\\
			-2.86976968755386	-2.93228241374241\\
			-3.21050523850097	-3.22034711890067\\
			-3.04137217542431	-3.04652015374013\\
			-2.01834085158112	-2.07570946558842\\
			-2.11330196864762	-2.3259343826358\\
			-2.57789752333447	-2.49889579130536\\
			-3.15080688445981	-3.1510127049542\\
			-3.26342373639744	-3.23843237689668\\
			-3.50828611211585	-3.4775730707929\\
			-3.26410871106841	-3.19900774192813\\
			-3.28322677303307	-3.27955346723025\\
			-3.33199744601262	-3.32731208248044\\
			-2.65188931714096	-2.59489994853829\\
			-3.04925020623294	-3.14372829136734\\
			-3.08244996711097	-2.99945691041188\\
			-3.42886667996774	-3.4181230367156\\
			-3.41113953289837	-3.40305571563101\\
			-3.53379148652827	-3.51449516261461\\
			-3.56449166040804	-3.46460342010397\\
			-3.40563384357346	-3.43279828332948\\
			-3.40840368928389	-3.39641241266373\\
			-3.14793385686236	-3.11271352696519\\
			-3.45404909837441	-3.20975203129926\\
			-3.37390814177431	-3.35748573115791\\
			-3.63314904984762	-3.65123236177706\\
			-3.52159584405315	-3.52735159950968\\
		};
		\addlegendentry{\hspace{0.5em}$p = 512$\hspace{1em}}
		
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor3] table[row sep=crcr]{%
			x	y\\
			-0.36467446646375	-0.364034556951054\\
			-0.104382479163458	-0.101534755576168\\
			-0.289718071292537	-0.275009147535126\\
			-0.0844657540039719	-0.0834220815220625\\
			-0.0511979769233513	-0.0529976774085981\\
			-0.0748465535936056	-0.0753577596951729\\
			-0.0239658044628257	-0.0257440535564655\\
			-0.089058210488524	-0.0894611276296082\\
			-0.195763948318351	-0.194718454248175\\
			-1.07758299839439	-1.05620920601431\\
			-0.271440623399098	-0.272669044285145\\
			-1.36922548129409	-1.27911733919785\\
			-0.30115123077362	-0.30300305214941\\
			-0.279689619029053	-0.27642813940912\\
			-0.266200819545826	-0.261868535074278\\
			-0.173712107425235	-0.161892945730166\\
			-0.38813362696736	-0.385551920589862\\
			-0.575336814291422	-0.536818974818738\\
			-2.15276333397083	-2.09766882765034\\
			-0.41083248243565	-0.411078211971033\\
			-2.29914698535196	-2.23836237855673\\
			-0.532127671846302	-0.545971737410721\\
			-0.714193246990867	-0.711504548446092\\
			-0.352914288897182	-0.349090820888254\\
			-0.464980224021074	-0.485253886879827\\
			-0.918477691479877	-0.884281803411254\\
			-1.71722820527516	-1.62916690406474\\
			-2.70642521161611	-2.57706957944025\\
			-0.804641806558001	-0.758201225370412\\
			-2.90565241821525	-2.87788041173327\\
			-1.18888861666736	-1.27530798498438\\
			-1.10890109327866	-1.11039804381166\\
			-0.764963202866708	-0.720952124910697\\
			-0.743240203993111	-0.863213073555903\\
			-1.47736091730413	-1.61298106352668\\
			-2.47634639796757	-2.23947537520028\\
			-3.0591229549732	-3.08102290108169\\
			-1.44945891179067	-1.60496447646628\\
			-2.94366550134204	-2.93830614694922\\
			-1.97240154264969	-1.87518054207201\\
			-1.83512370040136	-2.08717199536132\\
			-1.16687914642079	-1.2401526266632\\
			-1.78347212924873	-1.77627983185223\\
			-2.41191580535505	-2.62855193761901\\
			-2.77470850176886	-2.84331065061075\\
			-3.26099708637424	-3.30903550656785\\
			-2.5279097634879	-3.17244501894077\\
			-3.22993826679877	-3.20895288505156\\
			-2.82786106424851	-2.69304180533413\\
			-2.21776631303842	-2.3820588736979\\
			-2.20694796623323	-2.26306388288092\\
			-2.56805679651227	-2.47253683034204\\
			-2.86161939555932	-2.95825701987333\\
			-3.14124172850467	-3.16636214695197\\
			-3.43993867312751	-3.50906196361416\\
			-3.26847421079744	-3.40345429082234\\
			-3.27459194710352	-3.31223387420909\\
			-3.0636773899726	-3.17759460958293\\
			-2.81901080820694	-2.92492514702577\\
			-2.90617988324419	-3.11431833307947\\
			-3.07432265294812	-3.16815569674465\\
			-3.19237178269171	-3.28936296658305\\
			-3.23952530559396	-3.34489493314293\\
			-3.50475602270381	-3.48171891655397\\
			-3.63850887494395	-3.7565537720511\\
			-3.52537223066553	-3.41705029097288\\
			-3.31329445906665	-3.30551500156838\\
			-3.3684240821774	-3.44487145885383\\
			-3.41489072553058	-3.55294770206872\\
			-3.36949384798541	-3.48572442243424\\
			-3.56762534188125	-3.5819913437304\\
			-3.46913726657842	-3.40040316340375\\
		};
		\addlegendentry{\hspace{0.5em}$p = 1024$\hspace{1em}}
		
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor4] table[row sep=crcr]{%
			x	y\\
			-0.293245561255116	-0.325483513982057\\
			-0.118786071792545	-0.0986360151983483\\
			-0.294186715330333	-0.374706131402558\\
			-0.105147134294292	-0.103080898971708\\
			-0.0800712185437042	-0.0936962840078195\\
			-0.0629643067970633	-0.0669742458643583\\
			-0.040349475373457	-0.0419527581725703\\
			-0.0783810851265692	-0.111688795797576\\
			-0.101014194257829	-0.115327807564221\\
			-1.10977684394098	-1.26367575005414\\
			-0.276729687927023	-0.318332122793809\\
			-1.23722237357045	-1.52193264411261\\
			-0.292372929327485	-0.356744716374912\\
			-0.362416421434897	-0.387716470086772\\
			-0.220697742589135	-0.23600335543691\\
			-0.17246110421684	-0.206353047030895\\
			-0.355236424392622	-0.554271063636655\\
			-0.480654638919333	-0.79765906374716\\
			-2.22770552896743	-2.29344124057214\\
			-0.428273071403233	-0.549592689443708\\
			-2.02621081607667	-2.48765694898851\\
			-0.515319831839319	-0.797526280071509\\
			-0.743680909675081	-0.819541140966395\\
			-0.345235501742476	-0.409575382076591\\
			-0.526230894938566	-0.55103737845543\\
			-0.844493033629002	-1.08208551380382\\
			-1.38191096108875	-1.59440770851352\\
			-2.73234489081544	-2.59861326823269\\
			-0.75785489073327	-1.17032875041406\\
			-2.67173418805501	-3.04905916725934\\
			-1.16461762316824	-1.57338806280799\\
			-1.26405515121804	-1.43669254878373\\
			-0.574431340928948	-0.9458407027471\\
			-0.824577816660081	-1.334255442455\\
			-1.52704829234092	-1.85484403952825\\
			-2.04579319792591	-2.33127108076335\\
			-3.03464485799409	-3.1566216428379\\
			-1.57074592387801	-2.57968931660501\\
			-3.05861104428137	-3.15559662456044\\
			-1.92191341020897	-2.45666676835588\\
			-1.92769202984869	-2.60520903339783\\
			-1.05176019833361	-1.67828598368267\\
			-1.72629461606436	-2.41562532945806\\
			-2.3717941459962	-2.93310606703975\\
			-2.81660297510902	-2.98274618028854\\
			-3.27265787477126	-3.33473542303084\\
			-2.61204022836087	-3.4112551575238\\
			-3.3581076561642	-3.35037117575471\\
			-2.83023048851869	-3.00309165580243\\
			-2.19827894771486	-2.7231368746116\\
			-2.22113900911103	-2.97657119176479\\
			-2.62747781044231	-2.92048435876023\\
			-2.75714565904559	-3.2361191574758\\
			-3.12672467505727	-3.18552232828812\\
			-3.49115262952104	-3.45436175774573\\
			-3.45319491024779	-3.64317393807203\\
			-3.39844462237337	-3.44287545479736\\
			-3.12798673785617	-3.31335263181247\\
			-3.04755502012171	-3.31857781555793\\
			-2.80754551438986	-3.39694390642448\\
			-3.19349809558264	-3.40151421529097\\
			-3.33580933529095	-3.4599833075329\\
			-3.25556768395687	-3.32231896568331\\
			-3.56643422449066	-3.55131896012727\\
			-3.7899081962586	-3.76635904429282\\
			-3.56098364991064	-3.5550287666696\\
			-3.41883587167881	-3.40027148168874\\
			-3.40994648751094	-3.47271649487358\\
			-3.58591401858654	-3.70371737913682\\
			-3.44772205537931	-3.5201342032741\\
			-3.61019254962677	-3.57438188336594\\
			-3.42533961813254	-3.47373461849702\\
		};
		\addlegendentry{\hspace{0.5em}$p = 2048$\hspace{1em}}
		
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor5] table[row sep=crcr]{%
			x	y\\
			-0.273818021882619	-0.332388575335358\\
			-0.110444434034264	-0.112810687975301\\
			-0.299436928563743	-0.497352716245896\\
			-0.107203379912573	-0.095177169631345\\
			-0.101418094688462	-0.122076601055458\\
			-0.0567508997657242	-0.0884445673109262\\
			-0.0427100947417074	-0.0469599192103161\\
			-0.0750560477592614	-0.120844268896604\\
			-0.0857126389762932	-0.23934280465846\\
			-1.09499518211062	-1.20374996682717\\
			-0.285360242665217	-0.331849368608644\\
			-1.28240753415191	-1.29194077160441\\
			-0.291959353218253	-0.410357828415114\\
			-0.410849915400025	-0.466206655122578\\
			-0.22583717050561	-0.231806147925077\\
			-0.182520580700047	-0.223749444651592\\
			-0.324041370873015	-0.614132666472004\\
			-0.443073130906214	-0.959251359857499\\
			-2.44867141589608	-2.50369197714503\\
			-0.43674291612092	-0.604192053234494\\
			-1.96220364785577	-2.53036782754733\\
			-0.586796986194582	-0.969658456841543\\
			-0.794261452491929	-0.862411599152532\\
			-0.355765155968516	-0.490094287544833\\
			-0.538878182507553	-0.599762212810225\\
			-0.869023667590948	-1.30583694793606\\
			-1.31184493419707	-1.8889867005198\\
			-2.75372640959786	-2.75814864866772\\
			-0.762448691976756	-1.39975198403926\\
			-2.84291840787681	-2.95768329543848\\
			-1.13943797169184	-1.81970896022976\\
			-1.32000839078201	-1.35166289138773\\
			-0.601434872339759	-1.12387866856288\\
			-0.843725837780207	-1.32130753197556\\
			-1.61359447818206	-2.19367271464736\\
			-2.01903396306319	-2.49746182059162\\
			-3.14502046914963	-2.95148326863391\\
			-1.37901720779377	-2.78534663549357\\
			-3.06711157327641	-3.13896223245827\\
			-1.89267339539948	-2.51614839117685\\
			-1.93684416029774	-2.48087483103758\\
			-1.09609882190876	-1.39019909751399\\
			-1.75668184221034	-2.47309369289219\\
			-2.47778450974021	-2.91551824974572\\
			-2.74524585005414	-2.92599828742569\\
			-3.25496502133211	-3.3361315741357\\
			-2.7845546322502	-3.46514387900585\\
			-3.31612763706795	-3.35383758741438\\
			-2.82652470614694	-2.90651779987519\\
			-2.19100840983307	-2.82474661270735\\
			-1.99589760040106	-2.66975713426825\\
			-2.64361328527841	-3.01812004176053\\
			-2.73414947317537	-3.11785920019289\\
			-3.11864583411729	-3.2251804323626\\
			-3.51492036243139	-3.46710122626648\\
			-3.65165747593313	-3.56702486526927\\
			-3.45159432154992	-3.38085427942878\\
			-3.18610713151562	-3.48073282510083\\
			-3.19934723426285	-3.28529911386708\\
			-3.08003589488563	-3.62981965992218\\
			-3.21981106344579	-3.25655543293857\\
			-3.35735253393036	-3.36372932098311\\
			-3.26456625377846	-3.29651551910433\\
			-3.62225148844138	-3.52451419755409\\
			-3.8296438533095	-3.80020081227011\\
			-3.58800870089619	-3.554516921741\\
			-3.49775678306345	-3.40085551751245\\
			-3.57190028436435	-3.57063057996028\\
			-3.64634263617349	-3.7654174271459\\
			-3.55098402753548	-3.50246634366096\\
			-3.65986023839077	-3.62726248808883\\
			-3.57510038824497	-3.53537186409387\\
		};
		\addlegendentry{\hspace{0.5em}$p = 3072$}
		
		\addplot [color=white!85!black, forget plot]
		table[row sep=crcr]{%
			-4	-4\\
			0	0\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.20in,
		height=1.20in,
		at={(5.712in,2.067in)},
		scale only axis,
		xmin=-4,
		xmax=0,
		xlabel style={text=white!15!black},
		xlabel={ODG, LPC},
		ymin=-4,
		ymax=0,
		%ylabel style={text=white!15!black},
		%ylabel={ODG, Burg algorithm},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={\raisebox{0pt}[0pt][0pt]{Janssen, rect.\ window}},
		xmajorgrids,
		ymajorgrids,
		%legend style={legend columns=6, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor1] table[row sep=crcr]{%
			x	y\\
			-1.01381962869567	-0.64202613616783\\
			-0.907442738367561	-0.101447915683387\\
			-1.27141126934475	-0.898951136214153\\
			-0.905192274682955	-0.350032528456676\\
			-0.158507971898672	-0.0754833300939524\\
			-0.321105573577274	-0.130104870256147\\
			-0.128032923028922	-0.0639639760567832\\
			-0.828818583373518	-0.574311299462146\\
			-1.06053805910367	-0.821430786134918\\
			-3.08069090817725	-2.35550578153741\\
			-2.53098509654707	-0.463431625329896\\
			-3.26931830921245	-2.43510658374196\\
			-2.52117892207632	-1.2317412006867\\
			-0.595479962838732	-0.326844040700312\\
			-1.10137387607609	-0.510019926988594\\
			-1.01806473471944	-0.381142204595765\\
			-2.58449781405643	-1.94930972896355\\
			-2.83535466506254	-2.30073007614237\\
			-3.44822461037168	-3.18115302397991\\
			-3.14516025529697	-0.518593179610717\\
			-3.52366902636846	-3.21088730842141\\
			-3.20953618973604	-2.06838393180566\\
			-1.12626953339711	-0.560140604326895\\
			-2.08115905419977	-0.784958352987505\\
			-2.03960946825207	-0.712902207369643\\
			-3.22555881508595	-2.7667505904375\\
			-3.31326069913611	-2.81720493761584\\
			-3.55977961593174	-3.4108483300923\\
			-3.31498024176047	-0.746545820223075\\
			-3.5681207280997	-3.36322833555107\\
			-3.45172686371233	-2.84076923060514\\
			-1.74337782534101	-1.3467892621912\\
			-2.58393886816612	-1.03295195765682\\
			-2.79241275100148	-1.22581159313105\\
			-3.48978418484673	-3.06259607064006\\
			-3.42176301742987	-3.17956005948943\\
			-3.63138094603244	-3.40272894964374\\
			-3.54987790266261	-1.05636460527802\\
			-3.54854877576304	-3.36515095563067\\
			-3.45854331050673	-2.91272395982142\\
			-2.50948208677616	-1.78762411411902\\
			-3.07721354703948	-1.38219783756462\\
			-3.01726406603214	-1.76716701297377\\
			-3.55766831958182	-3.24584764172976\\
			-3.55740392438324	-3.412015169774\\
			-3.59222783759005	-3.46159336023426\\
			-3.55229782448682	-2.97170686582229\\
			-3.49450511854988	-3.42210143416661\\
			-3.54430272724174	-3.36633931549357\\
			-2.73319278056462	-2.57707901508549\\
			-3.24481339527977	-2.83575137683412\\
			-3.19879468137424	-2.83330425043384\\
			-3.63630963645664	-3.45805990397889\\
			-3.6007310202137	-3.47625540847959\\
			-3.63960420232501	-3.4996293348484\\
			-3.64661520597481	-3.3638603836752\\
			-3.54159140510268	-3.42943341205308\\
			-3.6219582723884	-3.42982388759097\\
			-3.20970759214607	-2.94365739737936\\
			-3.56337350594781	-3.12028929433902\\
			-3.30289254150532	-3.14942686918362\\
			-3.69717719952574	-3.57024246078414\\
			-3.68360797570058	-3.61288689597554\\
			-3.64937508559071	-3.49301322234726\\
			-3.69221677470355	-3.44841338359652\\
			-3.62618763097273	-3.44499086306575\\
			-3.68146011564	-3.42964747909062\\
			-3.24807255135939	-3.11732683969609\\
			-3.62842110784276	-3.29536452211145\\
			-3.43805249816287	-3.27520432957707\\
			-3.72097585658209	-3.65733663876636\\
			-3.69531216963245	-3.57199318458199\\
		};
		% \addlegendentry{$p = 256$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor2] table[row sep=crcr]{%
			x	y\\
			-0.693631190069389	-0.386534517545375\\
			-0.552281147232787	-0.133264659224242\\
			-0.882534791405485	-0.306558501142739\\
			-0.209680793095341	-0.0897339556865688\\
			-0.130178307753077	-0.0686826509868936\\
			-0.220826957393424	-0.108152468264212\\
			-0.0669630829485328	-0.0351188144857026\\
			-0.265624442128367	-0.145636253331755\\
			-0.51270212450013	-0.309306313047649\\
			-2.5993507285253	-1.30134907463147\\
			-1.22939595475419	-0.387502202787303\\
			-2.80281655457592	-1.16258771449958\\
			-1.30148222195349	-0.54208245081149\\
			-0.455873769244144	-0.301195663727249\\
			-0.737793729226865	-0.500690617504885\\
			-0.44647071727991	-0.294448877989147\\
			-0.899749206367527	-0.571241015286931\\
			-1.54190769114887	-1.11080351081155\\
			-3.12880515646639	-2.38659168537448\\
			-2.47344452069186	-0.445895290945082\\
			-3.2984666248709	-2.30875539460475\\
			-2.11514919785103	-0.708771348603451\\
			-0.872613224707692	-0.591179187991997\\
			-1.23434434011719	-0.511028441311822\\
			-1.1646239603002	-0.487488968002546\\
			-1.60629270929909	-0.937467141468558\\
			-2.56930766650643	-2.03290678496472\\
			-3.37031813552823	-2.7754899513131\\
			-2.77656786030993	-0.690663897117568\\
			-3.42738121180497	-2.97925877883991\\
			-2.64829446673472	-1.01841315485186\\
			-1.48575267371978	-1.09251589732158\\
			-2.04382266873	-0.68488914872828\\
			-1.91119831556782	-0.682660963320656\\
			-2.31464896866361	-1.30436546913367\\
			-2.94442785021858	-2.35109809064318\\
			-3.48088506727777	-3.16350552457391\\
			-3.22874894274907	-2.32595555027425\\
			-3.46084390103126	-3.19715608620974\\
			-2.85833249221229	-1.79572762025705\\
			-2.11179760469389	-1.92325242334925\\
			-2.29315516966607	-1.75594786156102\\
			-2.64837030586715	-2.23650274261402\\
			-2.79615644117654	-2.2001538358231\\
			-3.07357899730142	-2.85824368398963\\
			-3.46029579666904	-3.39464240642336\\
			-3.09339900409603	-2.86063871150988\\
			-3.38610312584503	-3.36782892781016\\
			-2.98879446365894	-3.02520518247927\\
			-2.17077447801769	-2.48875911280099\\
			-2.60654738750352	-2.97918036055219\\
			-2.72479665358463	-2.92621358169956\\
			-2.8672366128011	-2.9080525472935\\
			-3.26365814811749	-3.0762745029595\\
			-3.5272727914108	-3.37131487985361\\
			-3.57369945473089	-3.33788138556302\\
			-3.43030237307946	-3.26095375051129\\
			-3.32582523394346	-2.79548014817457\\
			-3.19814721489692	-2.71422874365316\\
			-3.46648137921732	-2.81181169230143\\
			-3.20248515166466	-2.98437009912424\\
			-3.3670334812353	-3.06227213589859\\
			-3.45247057546192	-3.22339774550823\\
			-3.50782589470787	-3.40262929435402\\
			-3.62548848115496	-3.49129119721588\\
			-3.51220498903011	-3.32723249343842\\
			-3.4402615232576	-2.97284879132883\\
			-3.26539554564595	-3.14221494547811\\
			-3.61498851172099	-3.10068457106366\\
			-3.36672693179533	-3.25574568834032\\
			-3.48498774491344	-3.3822930082953\\
			-3.47266647854574	-3.27098580629441\\
		};
		% \addlegendentry{$p = 512$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor3] table[row sep=crcr]{%
			x	y\\
			-0.554491765818826	-0.292133877047299\\
			-0.528020799576185	-0.230388816453473\\
			-0.809326185185418	-0.311635249608887\\
			-0.17814362336884	-0.104425940823301\\
			-0.110317005973528	-0.0969916362202561\\
			-0.190542295362938	-0.0958587102331983\\
			-0.0645410393163672	-0.0311155239937442\\
			-0.117551953095468	-0.0884495135068448\\
			-0.232594363337789	-0.125134989783803\\
			-1.92747876375338	-1.16542850911108\\
			-0.870615324439195	-1.11331674101608\\
			-2.39011568613606	-1.11107799861658\\
			-0.811000320019431	-0.446005315205015\\
			-0.407185346118261	-1.00457573652302\\
			-0.706104188276434	-0.479341590646722\\
			-0.316336953469584	-0.25178063830645\\
			-0.636420673204539	-0.420396139489611\\
			-0.654196165556339	-0.422600947148304\\
			-2.87044302455573	-2.23766064481652\\
			-1.98456001771895	-1.01553227273065\\
			-3.12606099747505	-2.60928986618051\\
			-1.53236953310029	-1.67990590082234\\
			-0.912264118226664	-1.16388569956449\\
			-0.914427371779547	-1.06168160356474\\
			-0.952383699018091	-0.771225643414327\\
			-1.09702663392152	-0.976716147363369\\
			-1.43522163594069	-1.44788655826899\\
			-3.12123944980305	-2.92563583581806\\
			-2.33693291990484	-2.21123709109856\\
			-3.25762300265383	-3.06300335089462\\
			-1.94257059520732	-2.33864891546559\\
			-1.27139849493807	-1.59661632233877\\
			-1.43978341551021	-1.82984624197808\\
			-1.55196968607919	-1.47604599850166\\
			-1.53921280933589	-1.65596721627234\\
			-2.16792895773032	-1.95079417327222\\
			-3.30982315906301	-3.2209468052272\\
			-2.43526768572238	-2.99403031915903\\
			-3.34033458823914	-3.32321559534512\\
			-2.05836352965873	-2.8824652047972\\
			-1.87336387396158	-2.44332507736534\\
			-1.51002485754879	-2.4378942271765\\
			-2.19230297358167	-2.21171996739404\\
			-2.33127733012659	-2.52668019527488\\
			-2.71633238741577	-2.95724426804777\\
			-3.40628138936052	-3.43153026921958\\
			-3.01728660107899	-3.26679273071984\\
			-3.37812817201413	-3.50255894289607\\
			-2.60573392750568	-3.32268123397655\\
			-2.34953441169482	-2.75667185460563\\
			-2.02081318571868	-3.4114620358174\\
			-2.67323582847505	-3.04266227860785\\
			-2.95274491667472	-3.0874434829636\\
			-2.99336098298073	-2.89782798590643\\
			-3.49274939293702	-3.43893448228616\\
			-3.75150583877954	-3.55631826881273\\
			-3.56147077763018	-3.37357366613802\\
			-3.74435532417148	-2.99774401833104\\
			-3.49417295246244	-3.20203597531983\\
			-3.8224668164946	-3.36360916429332\\
			-3.37490667737804	-3.2532595805083\\
			-3.52724607238042	-3.33394664840163\\
			-3.46723393724891	-3.20118713625131\\
			-3.52834848038602	-3.54310923744528\\
			-3.80196851021225	-3.73253097163969\\
			-3.6860124641743	-3.55399167625649\\
			-3.77419938891065	-3.5919585295807\\
			-3.66371072673547	-3.41154881431608\\
			-3.82116579218128	-3.67641584204763\\
			-3.5724477910217	-3.50599455916913\\
			-3.59805672870689	-3.51536740823646\\
			-3.53341302904201	-3.39626011927016\\
		};
		% \addlegendentry{$p = 1024$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor4] table[row sep=crcr]{%
			x	y\\
			-0.436226299838189	-0.398229894492559\\
			-0.964061881165302	-2.28038104519371\\
			-0.618037895354032	-1.83829856167416\\
			-0.223749715234401	-1.95472335909353\\
			-0.238716985903242	-1.25653840768747\\
			-0.365040376568174	-2.05282529622515\\
			-0.0950632989373617	-0.132931441860865\\
			-0.241396699223099	-0.492667702362503\\
			-0.218052878496785	-0.310595038497922\\
			-1.58282612688481	-1.40552870232095\\
			-1.43842733960847	-2.98710418282967\\
			-1.79083379647123	-3.08729058241025\\
			-1.01955134173647	-3.05252937278011\\
			-0.668063820091097	-2.40359845106221\\
			-0.550240317693861	-3.00994696630072\\
			-0.464127655899446	-0.619995932720656\\
			-0.761970704203067	-1.53547702027831\\
			-0.60413330849061	-1.4213495580956\\
			-2.58861611732564	-2.69684032566539\\
			-3.37933565323841	-3.36709188776188\\
			-3.25909519174351	-3.47454264935279\\
			-3.25835425935532	-3.40633864190217\\
			-2.26248111268867	-2.5568495015415\\
			-3.34271693729415	-3.11527955247208\\
			-1.51149458289742	-1.56631137378271\\
			-1.75337878437748	-2.63494967033876\\
			-1.99591128290399	-2.42456688188803\\
			-3.17009680469162	-3.23806897331444\\
			-3.74595508760717	-3.67190951593586\\
			-3.71858104653323	-3.57894767842611\\
			-3.88177447009375	-3.76466895063871\\
			-3.4018656726043	-3.40074545496156\\
			-3.85351832027615	-3.66009621374862\\
			-2.82121132039631	-2.78962349352448\\
			-3.06921873521773	-3.15923468396571\\
			-3.086278639392	-3.09367628138028\\
			-3.38626022136196	-3.40423494855544\\
			-3.69511081785976	-3.36528477458903\\
			-3.64877168149235	-3.50018962722633\\
			-3.80532770599893	-3.01812970307505\\
			-3.42340465612572	-2.89065987597876\\
			-3.80201161739528	-2.96614872845972\\
			-2.99686776530737	-3.08379653560016\\
			-3.21656945874938	-3.12935836857944\\
			-3.23541756839617	-3.07651157043152\\
			-3.49865244938366	-3.51497373696028\\
			-3.78514994286435	-3.59880906891184\\
			-3.66114315641804	-3.56385314086053\\
			-3.73148222965908	-3.38794884678363\\
			-3.57353030550955	-3.3823000360591\\
			-3.77136621314391	-3.46845948536815\\
			-3.38089302173446	-3.26682370900671\\
			-3.48421881099287	-3.4270897102182\\
			-3.49783277437065	-3.37672108709523\\
			-3.57679575206543	-3.56868228459521\\
			-3.82635945188361	-3.73253058098306\\
			-3.73283801140546	-3.63779656510374\\
			-3.85033339028866	-3.58851632807722\\
			-3.70657085322139	-3.57535905378683\\
			-3.87350236953649	-3.66834123550897\\
			-3.52039551032017	-3.48272717694535\\
			-3.61094995017963	-3.53293398087399\\
			-3.58885768858703	-3.48553339057023\\
			-3.63322099755216	-3.5863107848866\\
			-3.83603625635163	-3.75318184693369\\
			-3.77793738106908	-3.6968137644662\\
			-3.86624731262477	-3.64963830231287\\
			-3.79822761478438	-3.60628326638945\\
			-3.88490363805823	-3.73952357572051\\
			-3.66984075084547	-3.57005835669076\\
			-3.71152107469191	-3.61110233913177\\
			-3.62636760395154	-3.53385697820939\\
		};
		% \addlegendentry{$p = 2048$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=1.5pt, draw=mycolor5] table[row sep=crcr]{%
			x	y\\
			-0.377715412065637	-0.668370812662898\\
			-3.36901508013906	-3.54008298172082\\
			-2.13510531076745	-3.01155560564272\\
			-3.54816043815158	-3.37204160040394\\
			-1.96051334260932	-2.64278506064835\\
			-3.68843566218783	-3.58758467600118\\
			-0.289017657979489	-0.423843186925758\\
			-0.368662385697146	-0.945788063828669\\
			-0.982622963812203	-1.76776668153581\\
			-1.62778081893127	-1.82692635132529\\
			-3.6110259729921	-3.64812028792347\\
			-3.01749974929204	-3.59415577130059\\
			-3.70888030196732	-3.7258397065053\\
			-2.3614979267864	-3.30134125986733\\
			-3.80056074584862	-3.71623561130076\\
			-0.946469131743561	-1.32256757055536\\
			-1.44782310376102	-2.65713789180207\\
			-1.77606458807932	-2.99762739280461\\
			-2.71450228933046	-2.66788446359856\\
			-3.78798895557205	-3.64529625541655\\
			-3.64948175684185	-3.63455577888734\\
			-3.88061278777687	-3.69436224899358\\
			-3.4926109494017	-3.32349496469848\\
			-3.8549153098678	-3.72971547754579\\
			-2.18718819673777	-2.23802058092586\\
			-2.58701050782004	-3.11384226033287\\
			-3.35800719034117	-3.21929468151898\\
			-3.27476211446716	-3.17825542993437\\
			-3.7876459479085	-3.76653876733281\\
			-3.79309635194166	-3.67828463686407\\
			-3.9086950680164	-3.85556814393946\\
			-3.59361322544644	-3.5834676332666\\
			-3.87905303036329	-3.83386392447128\\
			-2.98455991289587	-2.98038559029116\\
			-3.14212270960188	-3.32036876122427\\
			-3.48597323764553	-3.48048859297622\\
			-3.42797885382592	-3.46515584340019\\
			-3.82882058279832	-3.77601095664463\\
			-3.83781271631572	-3.75488331188737\\
			-3.90038667503141	-3.85623632909419\\
			-3.64053196644753	-3.61623375765171\\
			-3.89688476144329	-3.84094893657318\\
			-3.21065670867283	-3.19970499056193\\
			-3.38653598848148	-3.42351933426299\\
			-3.6964473254536	-3.60584858061796\\
			-3.56806363970382	-3.55512508865126\\
			-3.80731481852864	-3.78629365396545\\
			-3.80079768477344	-3.74341082854711\\
			-3.89900925956231	-3.87703615933858\\
			-3.66634663431964	-3.65654172123285\\
			-3.89058296822608	-3.86269040951834\\
			-3.35316085983075	-3.44230883473945\\
			-3.43870104303622	-3.52192890879399\\
			-3.64945319759572	-3.64817637434386\\
			-3.61990377259094	-3.52976713198892\\
			-3.84042318802738	-3.75794316993046\\
			-3.76079705157004	-3.69604793316477\\
			-3.8845860163758	-3.71319231742712\\
			-3.81912727720768	-3.64682915793805\\
			-3.88797056444702	-3.74110466747069\\
			-3.58626643639431	-3.35600266746456\\
			-3.65615820891481	-3.43052219577844\\
			-3.63129653247305	-3.56930459931541\\
			-3.66389263942299	-3.60853560198696\\
			-3.8399857312152	-3.77755590492412\\
			-3.75871796931649	-3.70100469753616\\
			-3.85978754422745	-3.72980003787253\\
			-3.80520295352995	-3.6812821035784\\
			-3.8955481296752	-3.78262164554832\\
			-3.69832264701686	-3.46546452824773\\
			-3.73858395997309	-3.59385736915782\\
			-3.67015566398627	-3.6479634534991\\
		};
		% \addlegendentry{$p = 3072$}
		
		\addplot [color=white!85!black]
		table[row sep=crcr]{%
			-4	-4\\
			0	0\\
		};
		
	\end{axis}
	
\end{tikzpicture}%

==> figures/model_order_pemoq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1.20in,
		height=1.30in,
		at={(1.239in,0.443in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={text=white!15!black},
		xlabel={gap length (ms)},
		ymin=-3.25,
		ymax=0,
		ylabel style={text=white!15!black},
		ylabel={ODG},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={\raisebox{0pt}[0pt][0pt]{extrapolation-based}},
		xmajorgrids,
		ymajorgrids
		]
		\addplot [color=white!50!mycolor1, forget plot]
		table[row sep=crcr]{%
			10	-0.091624897612841\\
			20	-0.422286004041267\\
			30	-1.10788556813457\\
			40	-1.80898741759288\\
			50	-2.29701308247775\\
			60	-2.62244019356139\\
			70	-2.82179490306772\\
			80	-2.96331792413476\\
		};
		\addplot [color=mycolor1, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.161342178023256\\
			20	-0.63365619479051\\
			30	-1.51275112562836\\
			40	-2.27950583925387\\
			50	-2.72245724742632\\
			60	-2.96502396205091\\
			70	-3.07663616215856\\
			80	-3.13860167986245\\
		};
		\addplot [color=white!50!mycolor2, forget plot]
		table[row sep=crcr]{%
			10	-0.0553636449798979\\
			20	-0.255719108859286\\
			30	-0.62341929305567\\
			40	-1.28116812683006\\
			50	-1.83698801534932\\
			60	-2.21112775298384\\
			70	-2.52284123024733\\
			80	-2.72364071521607\\
		};
		\addplot [color=mycolor2, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.119339257342604\\
			20	-0.407216001478764\\
			30	-1.08642744027604\\
			40	-1.87834098563833\\
			50	-2.41500253039586\\
			60	-2.71692404274317\\
			70	-2.86536082673642\\
			80	-2.98340255801076\\
		};
		\addplot [color=white!50!mycolor3, forget plot]
		table[row sep=crcr]{%
			10	-0.0408920127440946\\
			20	-0.167560053249782\\
			30	-0.43266860734748\\
			40	-0.895451711707937\\
			50	-1.44229017121232\\
			60	-1.90075337584501\\
			70	-2.1778781567815\\
			80	-2.40696889919715\\
		};
		\addplot [color=mycolor3, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.111098064687732\\
			20	-0.315299372161037\\
			30	-0.825996306801661\\
			40	-1.56840515144943\\
			50	-2.11793894477388\\
			60	-2.44654984906446\\
			70	-2.65694831388803\\
			80	-2.78607358451876\\
		};
		\addplot [color=white!50!mycolor4, forget plot]
		table[row sep=crcr]{%
			10	-0.0361542424770202\\
			20	-0.145977626458787\\
			30	-0.390725684445011\\
			40	-0.771197153542244\\
			50	-1.22011183053611\\
			60	-1.6518515585394\\
			70	-2.04997239270736\\
			80	-2.23033913504493\\
		};
		\addplot [color=mycolor4, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.111426551544321\\
			20	-0.297559258294632\\
			30	-0.720944975787096\\
			40	-1.44820037937299\\
			50	-1.97530002266735\\
			60	-2.31163219537094\\
			70	-2.57638894627104\\
			80	-2.68165821255239\\
		};
		\addplot [color=white!50!mycolor5, forget plot]
		table[row sep=crcr]{%
			10	-0.0471864407998359\\
			20	-0.188901263965451\\
			30	-0.446471715063068\\
			40	-0.831576699886604\\
			50	-1.35586776092972\\
			60	-1.75789580665648\\
			70	-2.19141937910978\\
			80	-2.3700779859615\\
		};
		\addplot [color=mycolor5, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.12769963359745\\
			20	-0.330316959283319\\
			30	-0.764685332265169\\
			40	-1.44568049905963\\
			50	-2.0029160794953\\
			60	-2.34773733517583\\
			70	-2.57106410581048\\
			80	-2.710171330825\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.20in,
		height=1.30in,
		at={(2.73in,0.443in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={text=white!15!black},
		xlabel={gap length (ms)},
		ymin=-3.25,
		ymax=0,
		%ylabel style={text=white!15!black},
		%ylabel={ODG},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={\raisebox{0pt}[0pt][0pt]{Janssen, gap-wise}},
		xmajorgrids,
		ymajorgrids
		]
		\addplot [color=white!50!mycolor1, forget plot]
		table[row sep=crcr]{%
			10	-0.0964977335686655\\
			20	-0.45184435961522\\
			30	-1.21342831887209\\
			40	-1.86138887397171\\
			50	-2.34488242989337\\
			60	-2.65424378349706\\
			70	-2.86541040970231\\
			80	-2.9703407850727\\
		};
		\addplot [color=mycolor1, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.119693891186329\\
			20	-0.584056541778194\\
			30	-1.51254828045957\\
			40	-2.24162568491862\\
			50	-2.69167372208859\\
			60	-2.93304564013006\\
			70	-3.05422056725586\\
			80	-3.11226749934527\\
		};
		\addplot [color=white!50!mycolor2, forget plot]
		table[row sep=crcr]{%
			10	-0.0488499449355248\\
			20	-0.231625573673277\\
			30	-0.657409905366925\\
			40	-1.16606795589171\\
			50	-1.74662308086629\\
			60	-2.10393420428422\\
			70	-2.43197585256234\\
			80	-2.65309172203424\\
		};
		\addplot [color=mycolor2, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0701185495921877\\
			20	-0.335217667410614\\
			30	-1.0246061825755\\
			40	-1.70291159867862\\
			50	-2.24033313769867\\
			60	-2.60208052345177\\
			70	-2.77584472434909\\
			80	-2.90226526918485\\
		};
		\addplot [color=white!50!mycolor3, forget plot]
		table[row sep=crcr]{%
			10	-0.0328926184071056\\
			20	-0.144789374704899\\
			30	-0.364632484433071\\
			40	-0.764636301025562\\
			50	-1.31358236849919\\
			60	-1.78284044509931\\
			70	-2.13127848817802\\
			80	-2.3249858481999\\
		};
		\addplot [color=mycolor3, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0546607311946603\\
			20	-0.206971738446528\\
			30	-0.658891519654421\\
			40	-1.28343711896467\\
			50	-1.79145860803839\\
			60	-2.23326921560722\\
			70	-2.53046049263115\\
			80	-2.65188382352397\\
		};
		\addplot [color=white!50!mycolor4, forget plot]
		table[row sep=crcr]{%
			10	-0.0310579713470681\\
			20	-0.115663148090292\\
			30	-0.299561607363113\\
			40	-0.611299948812533\\
			50	-1.01605132215585\\
			60	-1.45545127708884\\
			70	-1.8268929455971\\
			80	-2.03219458741717\\
		};
		\addplot [color=mycolor4, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0430837154092857\\
			20	-0.171565930621543\\
			30	-0.488403727043681\\
			40	-1.04352883060437\\
			50	-1.46831742743104\\
			60	-1.94091998823834\\
			70	-2.20481540571179\\
			80	-2.36101634895076\\
		};
		\addplot [color=white!50!mycolor5, forget plot]
		table[row sep=crcr]{%
			10	-0.0467670245509528\\
			20	-0.159538686308838\\
			30	-0.383622165670795\\
			40	-0.724655722246971\\
			50	-1.20331201953772\\
			60	-1.54810461987578\\
			70	-1.82696566673577\\
			80	-2.09530148343143\\
		};
		\addplot [color=mycolor5, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0476146007602666\\
			20	-0.181630340380533\\
			30	-0.458253557203847\\
			40	-0.939367043752122\\
			50	-1.39510708355705\\
			60	-1.77546037504375\\
			70	-2.12039343224383\\
			80	-2.29787021700557\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.20in,
		height=1.30in,
		at={(4.221in,0.443in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={text=white!15!black},
		xlabel={gap length (ms)},
		ymin=-3.25,
		ymax=0,
		%ylabel style={text=white!15!black},
		%ylabel={ODG},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={\raisebox{0pt}[0pt][0pt]{Janssen, Hann window}},
		xmajorgrids,
		ymajorgrids,
		%legend style={legend columns=5, legend cell align=left, align=left, draw=white!15!black, at={(0.5,-0.3)}, anchor=north}
		]
		\addplot [color=white!50!mycolor1]
		table[row sep=crcr]{%
			10	-0.0909177873864755\\
			20	-0.385014512374924\\
			30	-0.948388481396016\\
			40	-1.59636230955583\\
			50	-2.14195642850446\\
			60	-2.54047776713644\\
			70	-2.79596787825715\\
			80	-3.00067394709455\\
		};
		%\addlegendentry{\hspace{0.5em}$p = 256$\hspace{1em}}
		
		\addplot [color=mycolor1, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0909221618945979\\
			20	-0.385193972173489\\
			30	-0.94834994940297\\
			40	-1.59688974167369\\
			50	-2.14252000605354\\
			60	-2.5458592420869\\
			70	-2.79573093227899\\
			80	-2.99628680288103\\
		};
		\addplot [color=white!50!mycolor2]
		table[row sep=crcr]{%
			10	-0.049849247473083\\
			20	-0.205140181578086\\
			30	-0.529739349112293\\
			40	-1.08934568401263\\
			50	-1.80916850782498\\
			60	-2.30415490677594\\
			70	-2.61376005929273\\
			80	-2.87595755412315\\
		};
		%\addlegendentry{\hspace{0.5em}$p = 512$\hspace{1em}}
		
		\addplot [color=mycolor2, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0499843993040471\\
			20	-0.205274970081691\\
			30	-0.531433933881178\\
			40	-1.09262301822902\\
			50	-1.80682627231802\\
			60	-2.31796973199808\\
			70	-2.62953754624623\\
			80	-2.88004522145898\\
		};
		\addplot [color=white!50!mycolor3]
		table[row sep=crcr]{%
			10	-0.0353624252927701\\
			20	-0.17195667862217\\
			30	-0.42631650924447\\
			40	-0.990089533642467\\
			50	-1.65142619846824\\
			60	-2.16629078713027\\
			70	-2.61265479973694\\
			80	-2.8687951142124\\
		};
		%\addlegendentry{\hspace{0.5em}$p = 1024$\hspace{1em}}
		
		\addplot [color=mycolor3, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0362425173816665\\
			20	-0.174536131070864\\
			30	-0.436206524034441\\
			40	-1.00460845436208\\
			50	-1.7153834313001\\
			60	-2.16874126948142\\
			70	-2.59413829440439\\
			80	-2.87470586470069\\
		};
		\addplot [color=white!50!mycolor4]
		table[row sep=crcr]{%
			10	-0.0371173858892324\\
			20	-0.187715501014561\\
			30	-0.460828083200154\\
			40	-1.0291795179001\\
			50	-1.69787766092642\\
			60	-2.18465580887268\\
			70	-2.62828610577411\\
			80	-2.87717406472497\\
		};
		%\addlegendentry{\hspace{0.5em}$p = 2048$\hspace{1em}}
		
		\addplot [color=mycolor4, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0339176765056296\\
			20	-0.157298894936874\\
			30	-0.385324579077035\\
			40	-0.977007185839402\\
			50	-1.61225038973044\\
			60	-2.07709819456442\\
			70	-2.57040095670091\\
			80	-2.91988971126963\\
		};
		\addplot [color=white!50!mycolor5]
		table[row sep=crcr]{%
			10	-0.0441893582700554\\
			20	-0.186961949579952\\
			30	-0.538886994991888\\
			40	-1.03325503814482\\
			50	-1.65244256613998\\
			60	-2.20387113315135\\
			70	-2.63845945325361\\
			80	-2.93746256161126\\
		};
		%\addlegendentry{\hspace{0.5em}$p = 3072$}
		
		\addplot [color=mycolor5, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0344671851117238\\
			20	-0.162132753757856\\
			30	-0.384744767871868\\
			40	-0.978972363490243\\
			50	-1.60406338535243\\
			60	-2.07998512594796\\
			70	-2.57997554400299\\
			80	-2.93846950166631\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.20in,
		height=1.30in,
		at={(5.712in,0.443in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={text=white!15!black},
		xlabel={gap length (ms)},
		ymin=-3.25,
		ymax=0,
		%ylabel style={text=white!15!black},
		%ylabel={ODG},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		title={\raisebox{0pt}[0pt][0pt]{Janssen, rect.\ window}},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.1,0.5)}, anchor=west}
		]
		\addlegendimage{empty legend}
		\addlegendentry{\hspace{-5ex}\textbf{AR model order}}
		
		\addplot [color=white!50!mycolor1, forget plot]
		table[row sep=crcr]{%
			10	-0.0875386825090045\\
			20	-0.407951928513309\\
			30	-1.02854460990968\\
			40	-1.62045636746367\\
			50	-2.07406027864729\\
			60	-2.6211271844367\\
			70	-2.72738674617722\\
			80	-2.87924129454898\\
		};		
		\addplot [color=mycolor1, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.128963365143747\\
			20	-0.578303823259247\\
			30	-1.54465776983254\\
			40	-2.26433090887139\\
			50	-2.73070848700558\\
			60	-2.89525008726534\\
			70	-3.02331170414886\\
			80	-3.09789620887866\\
		};		
		\addplot [color=white!50!mycolor2, forget plot]
		table[row sep=crcr]{%
			10	-0.0459897278941861\\
			20	-0.220569489379194\\
			30	-0.516412656316135\\
			40	-0.941471216079882\\
			50	-1.88497940151254\\
			60	-2.4564845288054\\
			70	-2.42519769325549\\
			80	-2.62937470943985\\
		};		
		\addplot [color=mycolor2, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0856304287051673\\
			20	-0.3532653096181\\
			30	-1.0318671360591\\
			40	-1.7834878935238\\
			50	-2.3681141634586\\
			60	-2.57021953106542\\
			70	-2.81092104058732\\
			80	-2.91970894081051\\
		};
		\addplot [color=white!50!mycolor3, forget plot]
		table[row sep=crcr]{%
			10	-0.0389173937053277\\
			20	-0.202122428338322\\
			30	-0.577848105636963\\
			40	-1.26550342338366\\
			50	-1.93514570339094\\
			60	-2.50950650043337\\
			70	-2.55157535372786\\
			80	-2.96418140259209\\
		};
		\addplot [color=mycolor3, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0702909882228973\\
			20	-0.264027316729802\\
			30	-0.684169785158976\\
			40	-1.34127726687371\\
			50	-1.88111821088745\\
			60	-2.26119782543669\\
			70	-2.7638011985602\\
			80	-3.03865914644886\\
		};
		\addplot [color=white!50!mycolor4, forget plot]
		table[row sep=crcr]{%
			10	-0.198678466437445\\
			20	-0.698140644498399\\
			30	-1.2273466818436\\
			40	-2.24286320940538\\
			50	-2.18357740517224\\
			60	-2.67561608139705\\
			70	-2.94655988482717\\
			80	-3.07536249739185\\
		};
		\addplot [color=mycolor4, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.0871647422136499\\
			20	-0.269943123734258\\
			30	-1.05011994340091\\
			40	-2.197866626285\\
			50	-2.40509515516546\\
			60	-2.72193358301582\\
			70	-2.95030264234403\\
			80	-3.15740576417901\\
		};
		\addplot [color=white!50!mycolor5, forget plot]
		table[row sep=crcr]{%
			10	-0.576929867854218\\
			20	-1.32908971118937\\
			30	-1.85612569674361\\
			40	-2.59540573344698\\
			50	-2.81208536864532\\
			60	-2.96341845986609\\
			70	-2.96766204266031\\
			80	-3.10846580222985\\
		};
		\addplot [color=mycolor5, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.490107579775287\\
			20	-0.997248255032731\\
			30	-1.88865030931001\\
			40	-2.46898127079469\\
			50	-2.75551856181784\\
			60	-2.88835537276775\\
			70	-3.05755459942502\\
			80	-3.18644049823809\\
		};
	
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			0 0\\
			1 0\\
		};
		\addlegendentry{\hspace{0.5em}$p = 256$}
		
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
			0 0\\
			1 0\\
		};
		\addlegendentry{\hspace{0.5em}$p = 512$}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			0 0\\
			1 0\\
		};
		\addlegendentry{\hspace{0.5em}$p = 1024$}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
			0 0\\
			1 0\\
		};
		\addlegendentry{\hspace{0.5em}$p = 2048$}
		
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			0 0\\
			1 0\\
		};
		\addlegendentry{\hspace{0.5em}$p = 3072$}
	\end{axis}
	
\end{tikzpicture}%

==> figures/with_spain_pemoq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\enlarge
%
\begin{tikzpicture}[trim axis left, trim axis right]
	
	\begin{axis}[%
		width=3.5in,
		height=2.0in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={text=white!15!black},
		xlabel={gap length (ms)},
		ymin=-3,
		ymax=0,
		ylabel style={text=white!15!black},
		ylabel={ODG},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={peak ODG by PEMO-Q},
		xmajorgrids,
		ymajorgrids,
		%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	-0.0361542424770202\\
			20	-0.145977626458787\\
			30	-0.390725684445011\\
			40	-0.771197153542244\\
			50	-1.22011183053611\\
			60	-1.6518515585394\\
			70	-2.04997239270736\\
			80	-2.23033913504493\\
		};
		% \addlegendentry{extrapolation-based, $p = 2048$}
		
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
			10	-0.0310579713470681\\
			20	-0.115663148090292\\
			30	-0.299561607363113\\
			40	-0.611299948812533\\
			50	-1.01605132215585\\
			60	-1.45545127708884\\
			70	-1.8268929455971\\
			80	-2.03219458741717\\
		};
		% \addlegendentry{Janssen, gap-wise, $p = 2048$}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			10	-0.0353624252927701\\
			20	-0.17195667862217\\
			30	-0.42631650924447\\
			40	-0.990089533642467\\
			50	-1.65142619846824\\
			60	-2.16629078713027\\
			70	-2.61265479973694\\
			80	-2.8687951142124\\
		};
		% \addlegendentry{Janssen, Hann window, $p = 1024$}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
			10	-0.0459897278941861\\
			20	-0.220569489379194\\
			30	-0.516412656316135\\
			40	-0.941471216079882\\
			50	-1.88497940151254\\
			60	-2.4564845288054\\
			70	-2.42519769325549\\
			80	-2.62937470943985\\
		};
		% \addlegendentry{Janssen, rect. window, $p = 512$}
		
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	-0.0556506158616167\\
			20	-0.200682237145153\\
			30	-0.5412033818748\\
			40	-1.25514473787089\\
			50	-1.76678641952239\\
			60	-2.34903899445193\\
			70	-2.69062061608635\\
			80	-2.82875841697913\\
		};
		% \addlegendentry{A-SPAIN}
		
		\addplot [color=mycolor6]
		table[row sep=crcr]{%
			10	-0.0979117144940085\\
			20	-0.33091914009669\\
			30	-0.772592112927194\\
			40	-1.43057298074778\\
			50	-1.78816550587453\\
			60	-2.17213020106928\\
			70	-2.61035578917115\\
			80	-2.78865155975933\\
		};
		% \addlegendentry{A-SPAIN-MOD}
		
	\end{axis}
\end{tikzpicture}%

==> figures/with_spain_sdr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\enlarge
%
\begin{tikzpicture}[trim axis left, trim axis right]
	
	\begin{axis}[%
		width=3.5in,
		height=2.0in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={text=white!15!black},
		xlabel={gap length (ms)},
		ymin=2,
		ymax=20,
		ylabel style={text=white!15!black},
		ylabel={SDR (dB)},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={peak SDR},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(1.10,1.10)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\small}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	16.1512418874303\\
			20	13.2864987910056\\
			30	11.9000268478401\\
			40	10.2082906132531\\
			50	9.42930248953038\\
			60	8.29283103648075\\
			70	7.83850468988678\\
			80	7.55247493059489\\
		};
		\addlegendentry{extrapolation-based, $p = 2048$}
		
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
			10	18.6259135872454\\
			20	15.3457042779823\\
			30	13.7716787910352\\
			40	12.9128228990526\\
			50	11.4221370877055\\
			60	10.2685157361508\\
			70	9.75943177362145\\
			80	9.03881200155933\\
		};
		\addlegendentry{Janssen, gap-wise, $p = 2048$}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			10	19.6036946891058\\
			20	15.3074625758231\\
			30	12.5190794691485\\
			40	9.01615819218254\\
			50	7.36432496305197\\
			60	5.24890028333693\\
			70	4.03074544425506\\
			80	2.81211199536543\\
		};
		\addlegendentry{Janssen, Hann window, $p = 1024$}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
			10	18.8804568785158\\
			20	14.8006274084239\\
			30	12.6594993911984\\
			40	11.0056385293903\\
			50	7.31414007265942\\
			60	5.22950933717408\\
			70	4.42809967891603\\
			80	3.93545329253067\\
		};
		\addlegendentry{Janssen, rect.\ window, $p = 512$}
		
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	16.1616145307965\\
			20	12.7620775978667\\
			30	10.8316150101077\\
			40	7.99293840595634\\
			50	6.39418461906147\\
			60	3.0713319102271\\
			70	2.66568413703025\\
			80	2.56831411762501\\
		};
		\addlegendentry{A-SPAIN}
		
		\addplot [color=mycolor6]
		table[row sep=crcr]{%
			10	15.354265723374\\
			20	12.538895159837\\
			30	11.2617454229969\\
			40	8.44647269574381\\
			50	7.55886226515842\\
			60	5.92950461657826\\
			70	4.75469897329019\\
			80	3.52686733075153\\
		};
		\addlegendentry{A-SPAIN-MOD}
		
	\end{axis}
	
\end{tikzpicture}%

==> figures/with_spain_sdr_longer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\enlarge
%
\begin{tikzpicture}[trim axis left, trim axis right]
	
	\begin{axis}[%
		width=3.5in,
		height=2.0in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={text=white!15!black},
		xlabel={gap length (ms)},
		ymin=2,
		ymax=20,
		ylabel style={text=white!15!black},
		ylabel={SDR (dB)},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={peak SDR},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(1.10,1.10)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\small}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	16.3123157310574\\
			20	13.786396248349\\
			30	12.5430746599711\\
			40	10.6596204558892\\
			50	9.94360570756123\\
			60	8.83972444023777\\
			70	8.38225638728932\\
			80	8.25426481845599\\
		};
		\addlegendentry{extrapolation-based, $p = 2048$}
		
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
			10	19.4216962785405\\
			20	15.4983352057854\\
			30	14.152291994162\\
			40	13.2971791639402\\
			50	11.6707816317072\\
			60	10.6458695146405\\
			70	10.1228847904562\\
			80	9.62311985073428\\
		};
		\addlegendentry{Janssen, gap-wise, $p = 2048$}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			10	19.7542903115849\\
			20	15.9672963629197\\
			30	14.1110557668054\\
			40	11.8874175926441\\
			50	10.5320700477529\\
			60	9.3578241869686\\
			70	8.32284339899406\\
			80	7.79686385571889\\
		};
		\addlegendentry{Janssen, Hann window, $p = 2048$}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
			10	20.092538322466\\
			20	16.1448878555291\\
			30	14.268950894318\\
			40	12.5032617782452\\
			50	11.0145740652054\\
			60	9.67207860632689\\
			70	9.25709671671856\\
			80	8.57439526005988\\
		};
		\addlegendentry{Janssen, rect.\ window, $p = 1024$}
		
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	14.9109730665785\\
			20	11.621211043725\\
			30	10.713588540451\\
			40	8.78120886289056\\
			50	7.92082703842147\\
			60	6.61198795922672\\
			70	5.88682589398958\\
			80	6.34550983094978\\
		};
		\addlegendentry{A-SPAIN}
		
	\end{axis}
	
\end{tikzpicture}%
